A Locally Weighted Fixation Density-Based Metric for Assessing the Quality of Visual Saliency Predictions

With the increased focus on visual attention (VA) in the last decade, a large number of computational visual saliency methods have been developed over the past few years. These models are traditionally evaluated by using performance evaluation metrics that quantify the match between predicted saliency and fixation data obtained from eye-tracking experiments on human observers. Though a considerable number of such metrics have been proposed in the literature, there are notable problems in them. In this work, we discuss shortcomings in existing metrics through illustrative examples and propose a new metric that uses local weights based on fixation density which overcomes these flaws. To compare the performance of our proposed metric at assessing the quality of saliency prediction with other existing metrics, we construct a ground-truth subjective database in which saliency maps obtained from 17 different VA models are evaluated by 16 human observers on a 5-point categorical scale in terms of their visual resemblance with corresponding ground-truth fixation density maps obtained from eye-tracking data. The metrics are evaluated by correlating metric scores with the human subjective ratings. The correlation results show that the proposed evaluation metric outperforms all other popular existing metrics. Additionally, the constructed database and corresponding subjective ratings provide an insight into which of the existing metrics and future metrics are better at estimating the quality of saliency prediction and can be used as a benchmark.

==> figures/MOSAllImages.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.982818\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area legend,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=18,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabels={\empty},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5.1,
ytick={0,2,4,5},
ylabel={MOS}
]
\addplot[ybar,bar width=0.044444\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	3.59895833333333\\
2	3.47395833333333\\
3	3.36979166666667\\
4	3.28125\\
5	3.015625\\
6	2.96354166666667\\
7	2.91666666666667\\
8	2.76041666666667\\
9	2.74479166666667\\
10	2.66666666666667\\
11	2.46354166666667\\
12	2.296875\\
13	2.05208333333333\\
14	1.96875\\
15	1.859375\\
16	1.796875\\
17	1.77083333333333\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
18	0\\
};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.0513698630136986,-0.0418604651162791,0) {FES};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.106164383561644,-0.0418604651162791,0) {CovSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.160958904109589,-0.0418604651162791,0) {BMS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.215753424657534,-0.0418604651162791,0) {SigSal};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.270547945205479,-0.0418604651162791,0) {HouNIPS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.328767123287671,-0.0418604651162791,0) {AWS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.383561643835616,-0.0418604651162791,0) {SDSR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.438356164383562,-0.0418604651162791,0) {SpectRes};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.493150684931507,-0.0418604651162791,0) {Context};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.547945205479452,-0.0418604651162791,0) {ITTI};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.602739726027397,-0.0418604651162791,0) {RandomCS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.657534246575342,-0.0418604651162791,0) {GBVS};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.715753424657534,-0.0418604651162791,0) {GR};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.770547945205479,-0.0418604651162791,0) {SUN};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.825342465753425,-0.0418604651162791,0) {GAFFE};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.88013698630137,-0.0418604651162791,0) {AIM};
\node[left, align=right, inner sep=0mm, rotate=90, text=black]
at (rel axis cs:0.934931506849315,-0.0418604651162791,0) {Torralba};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_MAE.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3,
xmax=1,
xlabel={Metric Score},
ymin=1,
ymax=5,
ylabel={Mean Opinion Score},
title style={font=\bfseries},
title={SROCC 0.5063 KROCC 0.3599 PLCC 0.4803},
axis x line*=bottom,
axis y line*=left,
title style={font=\footnotesize},xlabel style={font=\footnotesize},ylabel style={font=\footnotesize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=blue] plot table[row sep=crcr,]{%
0.402146641047416	1.3125\\
0.394214657681388	2.25\\
0.403347201733556	1.6875\\
0.416984561410571	2.1875\\
0.395439232962002	1.5\\
0.385127359333992	2.1875\\
0.421080689431916	1.9375\\
0.391206714214748	1.9375\\
0.366787184771218	1.9375\\
0.368434319999691	1.625\\
0.371692596737859	1.5\\
0.377000013692118	2.3125\\
1	4.9375\\
1	5\\
1	5\\
1	4.9375\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
0.738276654777043	1.4375\\
0.739998887733132	1.5625\\
0.742818500884054	2.375\\
0.664446809842486	1.3125\\
0.677674610995793	1.5\\
0.801951921113939	2.5625\\
0.695858656139427	2.0625\\
0.802260237334391	1.5\\
0.73294250494434	1.6875\\
0.68860990939525	1.25\\
0.703827229020197	2.875\\
0.731385976231772	1.4375\\
0.815535797325308	2.5625\\
0.817776851452156	2\\
0.766377944978338	3\\
0.751092278079441	2.6875\\
0.802989450763831	1.6875\\
0.889543265048162	3.5625\\
0.774360786094179	3.9375\\
0.851743134443231	2.75\\
0.832894292228925	3.3125\\
0.771621003720913	2.0625\\
0.922681378789363	4.9375\\
0.753999238542276	3.0625\\
0.825483834633677	2.6875\\
0.830569023618422	3.1875\\
0.824925300919116	2.8125\\
0.879174236025111	1.9375\\
0.842150244926838	2.25\\
0.922745939846008	3.9375\\
0.795606670242322	4\\
0.911765004515312	4.625\\
0.950169536162812	2.75\\
0.715084224907457	2.8125\\
0.930100220644696	5\\
0.902425686736141	4.4375\\
0.836817641384725	2.6875\\
0.827025479191622	2.625\\
0.83940953848191	2.75\\
0.728422145164443	1.9375\\
0.885191170990957	1.1875\\
0.91936319059057	3.9375\\
0.824127196874652	3.25\\
0.874561957625552	2.25\\
0.815608787718733	2.5\\
0.698262367727336	2.625\\
0.917304273307509	4.3125\\
0.792744842792517	2.875\\
0.916341706155187	2.125\\
0.944692450633037	4.125\\
0.896079913267954	3.25\\
0.924882911948192	4.125\\
0.896709769539292	2.25\\
0.922781674373916	4.6875\\
0.924343355510484	3.5\\
0.952230723118231	4.5625\\
0.941975262939259	4.0625\\
0.897543000464058	2.9375\\
0.895748182804532	1.8125\\
0.945602672505461	4.25\\
0.832501426535542	1.375\\
0.809162283383251	1.4375\\
0.788137094597969	1.6875\\
0.812076723889884	1.5\\
0.824012070179075	1.4375\\
0.829785207990142	2.6875\\
0.833174905751641	2.125\\
0.872848165275385	2.4375\\
0.823532307940484	2\\
0.791135977654493	1.625\\
0.862655406740553	2.3125\\
0.816344033238075	1.6875\\
0.787369731953192	1.625\\
0.801879336410498	1.875\\
0.799278480325748	1.875\\
0.80022213781606	1.8125\\
0.771319553508754	1.6875\\
0.806647951961234	2.375\\
0.81809108089952	3.3125\\
0.815299133553098	2.4375\\
0.776493104030486	2.3125\\
0.803636391092054	2.1875\\
0.829812377951288	1.375\\
0.780698204894874	1.8125\\
0.80700740457498	1.5625\\
0.82135737001528	2.25\\
0.813578250856261	2\\
0.806720198589648	1.875\\
0.79440244707695	2\\
0.808273427851111	2.875\\
0.840770729871744	3.5\\
0.837271123926312	2.9375\\
0.783026696487052	2.6875\\
0.830366742074214	2.5\\
0.823714383868615	1.125\\
0.788440900065998	2.25\\
0.878297787845636	2.375\\
0.893189484672849	1.75\\
0.890422277755639	1.75\\
0.876633557291084	1.3125\\
0.886080894248951	1.3125\\
0.909642941520788	2.75\\
0.875796618810441	1.0625\\
0.913024345175517	2.625\\
0.92151540317618	2.375\\
0.854749443880637	2.125\\
0.918071748643983	2.9375\\
0.904461547658946	2.25\\
0.890373239258778	2.8125\\
0.883859200550638	2\\
0.924162424911216	3.125\\
0.830186672057749	1.5\\
0.85704024010984	1.5\\
0.940730177775074	4\\
0.853885583180943	2.8125\\
0.899292989378081	3.5\\
0.945333260534544	4.4375\\
0.917256382942253	1.5625\\
0.954884431595367	4.9375\\
0.849574326944698	4\\
0.893696337988446	2.1875\\
0.92805185800108	2.125\\
0.903695740159164	3\\
0.886188638752832	1.1875\\
0.918463724073131	1.8125\\
0.941320896230101	3.5625\\
0.89800285008498	2.6875\\
0.934178453229129	3.625\\
0.92991090991145	2.25\\
0.943454972156426	2.1875\\
0.937435411474788	3.0625\\
0.924040733304991	1.6875\\
0.819917711416938	2.625\\
0.791368505642452	2.875\\
0.794787232777731	2.1875\\
0.808415171431254	2.125\\
0.827065856616322	1.875\\
0.840619520191498	3.8125\\
0.790142904867681	2.875\\
0.818582315149931	2.875\\
0.804278609639421	2.9375\\
0.799083298356577	2.125\\
0.835152092337674	2.25\\
0.764086810674129	3.4375\\
0.874708443350946	1.4375\\
0.882619355549026	1.9375\\
0.801949836318083	1.625\\
0.849260610555095	1.3125\\
0.87571700214692	1.3125\\
0.925113715753668	2.3125\\
0.840551679807299	1.4375\\
0.933544581028189	1.75\\
0.90326764705041	2\\
0.832336141665955	1.3125\\
0.907416728886602	2.875\\
0.885881267513877	1.25\\
0.856256007522359	1.8125\\
0.888277547858581	1.875\\
0.780256724015956	2.1875\\
0.822374851817419	2.5625\\
0.844812844776556	1.625\\
0.927690095208151	3.75\\
0.881655785440923	2.625\\
0.843748167703856	3.4375\\
0.849622344864517	3.0625\\
0.831221406954277	2.25\\
0.785720444313858	2.5\\
0.831796427459965	1.875\\
0.908830648707874	2.25\\
0.955983907855195	4.625\\
0.939733408701538	4.5625\\
0.936185491838012	4\\
0.947761675828798	2.0625\\
0.959624795344896	3.625\\
0.92948574678598	3.4375\\
0.96295818107986	4.5\\
0.96863673677385	4.5625\\
0.924330215661967	3.125\\
0.941726349582732	2.375\\
0.963923971213829	4.0625\\
0.794743947907962	1.75\\
0.819804918326324	2.9375\\
0.830427854765847	3.125\\
0.773384707210862	1.4375\\
0.835384011790689	1.6875\\
0.933927049386735	4.125\\
0.725720943537968	2.3125\\
0.922185805909683	3.3125\\
0.790112094965668	2.75\\
0.76124043325202	2.5625\\
0.962317607830868	4.625\\
0.914780926552011	4.375\\
0.696545172088816	1.625\\
0.740707729594643	3.0625\\
0.708105770821897	3\\
0.646509891144822	1.6875\\
0.712535387296663	1.625\\
0.87339457336651	4\\
0.631215208912552	2.3125\\
0.827875512444135	3.5625\\
0.71110249019841	2.5\\
0.626587198756088	2.625\\
0.881687226416317	4.5625\\
0.730395191085788	3.375\\
0.810499103992574	1.5625\\
0.780667316108635	1.75\\
0.803112029099236	2.0625\\
0.742798362164697	1.25\\
0.7611644813305	1.8125\\
0.864812291460509	1.8125\\
0.795737426384813	2.25\\
0.867093215899583	1.8125\\
0.809995119887225	2.5625\\
0.726632569629162	1.25\\
0.771235273422648	3.75\\
0.714889200706624	1.75\\
0.779729039201879	2.5625\\
0.800567278587956	3.375\\
0.898497476354633	3.1875\\
0.759557369568431	1.875\\
0.855932447204916	1.5\\
0.885478512206288	4.6875\\
0.839724781888114	3.5625\\
0.796258738041414	3.625\\
0.885455207569335	4.5\\
0.811381328827383	1.625\\
0.926783434392456	4.75\\
0.794457714709143	4.125\\
0.849136181739135	2.1875\\
0.846571634909818	1.6875\\
0.843865006425315	2.875\\
0.817610541088395	2\\
0.867211339306074	2.0625\\
0.900581066413645	2.1875\\
0.863683853441975	3.8125\\
0.880998916976687	3.5\\
0.891923337435877	2.6875\\
0.741305389856448	2.125\\
0.909037798532252	5\\
0.801848932198432	3\\
0.737831105728853	1.4375\\
0.750963144696944	1.25\\
0.720927569627724	1.875\\
0.712110055133747	1.625\\
0.719955919526993	1.625\\
0.805047274600099	2.375\\
0.732951719162251	2.0625\\
0.8013354413436	1.625\\
0.771416311262194	2.0625\\
0.716239173039696	1.125\\
0.806510682240356	2.75\\
0.736166514560984	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_Wfb.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.2,
xmax=1.6,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.3126 KROCC 0.2113 PLCC 0.2958},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.782326933720877	1.3125\\
0.733350216641925	2.25\\
0.458144407273194	1.6875\\
0.70387560710658	2.1875\\
1.16929021410271	1.5\\
0.484466413860036	2.1875\\
0.754663307853934	1.9375\\
1.03302104316154	1.9375\\
0.782915715277029	1.9375\\
0.75524463005125	1.625\\
1.0823522843932	1.5\\
0.614313021233164	2.3125\\
1	4.9375\\
1	5\\
1	5\\
1	4.9375\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
0.760738132706546	1.4375\\
0.636851692662146	1.5625\\
0.582012998853306	2.375\\
0.590583870264729	1.3125\\
1.09583227141099	1.5\\
0.745246880422734	2.5625\\
0.734305596666581	2.0625\\
0.990967871954661	1.5\\
0.979976358286893	1.6875\\
0.698696388543855	1.25\\
0.925123883986018	2.875\\
0.614274125683711	1.4375\\
0.644398360502065	2.5625\\
0.744595742178512	2\\
0.519207048451346	3\\
0.633999613730937	2.6875\\
0.923361940182	1.6875\\
0.851532664898711	3.5625\\
0.631188135700489	3.9375\\
1.17073972529594	2.75\\
1.14866914189099	3.3125\\
0.656089222417674	2.0625\\
0.72758968130201	4.9375\\
0.805102655529759	3.0625\\
0.853331645331436	2.6875\\
0.830991342498329	3.1875\\
0.477301578023937	2.8125\\
0.509201990836455	1.9375\\
0.860234767395531	2.25\\
0.840383969366559	3.9375\\
0.649594644666926	4\\
0.74566460753402	4.625\\
0.900839648088446	2.75\\
0.75063685726274	2.8125\\
0.826232591511142	5\\
0.541052216515835	4.4375\\
0.580503245315086	2.6875\\
0.907663449169768	2.625\\
0.74652962355759	2.75\\
0.628090904490005	1.9375\\
0.521535236238742	1.1875\\
0.851296092377569	3.9375\\
0.731065167266428	3.25\\
1.12517950097289	2.25\\
1.30637723783822	2.5\\
0.901916069447076	2.625\\
0.929825372261255	4.3125\\
0.7528031651527	2.875\\
0.828990003657779	2.125\\
1.04762502701001	4.125\\
0.542674363729277	3.25\\
0.801793467400744	4.125\\
1.14642067988427	2.25\\
0.822789515631432	4.6875\\
0.707182334186394	3.5\\
0.941893591291827	4.5625\\
1.22001228625335	4.0625\\
0.731105050744438	2.9375\\
1.30182606145739	1.8125\\
1.04346149556643	4.25\\
0.839439267304957	1.375\\
0.840176780230016	1.4375\\
0.456659168179454	1.6875\\
0.632664391469497	1.5\\
1.245301613244	1.4375\\
0.646432349311121	2.6875\\
0.725059950191677	2.125\\
1.08998392689725	2.4375\\
1.0060847557146	2\\
0.701480487110614	1.625\\
1.04912292900505	2.3125\\
0.75027833186192	1.6875\\
0.779940384968042	1.625\\
0.812031213419143	1.875\\
0.492068769481569	1.875\\
0.564404343689355	1.8125\\
1.17183019921346	1.6875\\
0.605655003945163	2.375\\
0.6703821309071	3.3125\\
1.24421633574512	2.4375\\
1.03235212567798	2.3125\\
0.686921750810812	2.1875\\
0.757954397828847	1.375\\
0.643069798706135	1.8125\\
0.815955091634059	1.5625\\
0.879800144785887	2.25\\
0.515700245248519	2\\
0.618779971293846	1.875\\
1.18775729932852	2\\
0.655315394941989	2.875\\
0.690296039483531	3.5\\
1.27813446534034	2.9375\\
1.13274430745378	2.6875\\
0.691876744606172	2.5\\
0.855699867012428	1.125\\
0.719030720247624	2.25\\
0.495357546263888	2.375\\
0.489653144694687	1.75\\
0.441733360574288	1.75\\
0.273232712971622	1.3125\\
0.62347558147598	1.3125\\
0.598077397543019	2.75\\
0.473678365816306	1.0625\\
0.618155552109676	2.625\\
0.672569310538125	2.375\\
0.502847283547023	2.125\\
0.63568970464594	2.9375\\
0.365112976590646	2.25\\
0.563978774059774	2.8125\\
0.680020398925194	2\\
0.567304846018974	3.125\\
0.504999665316887	1.5\\
0.919777556843811	1.5\\
0.840664024424833	4\\
0.539446966453023	2.8125\\
1.06500777536131	3.5\\
1.13958578929336	4.4375\\
0.587417158893762	1.5625\\
0.599763077754122	4.9375\\
0.721263843248779	4\\
0.291994293049609	2.1875\\
0.318552756957254	2.125\\
0.227366767787677	3\\
0.286954065954417	1.1875\\
0.404857562961867	1.8125\\
0.359903185546919	3.5625\\
0.33725852327666	2.6875\\
0.501410974191058	3.625\\
0.387329512788992	2.25\\
0.382931771030079	2.1875\\
0.480016048760645	3.0625\\
0.24947015912353	1.6875\\
0.795536441765531	2.625\\
0.82291914697468	2.875\\
0.487599460620328	2.1875\\
0.635078090977866	2.125\\
1.07252772823716	1.875\\
0.739465730516943	3.8125\\
0.666875857574624	2.875\\
1.2188252464151	2.875\\
1.13621023246578	2.9375\\
0.707604589262684	2.125\\
1.13735091793652	2.25\\
0.892639274552181	3.4375\\
0.483995159640267	1.4375\\
0.479456292954087	1.9375\\
0.327077163520383	1.625\\
0.390549257213132	1.3125\\
0.801688067157781	1.3125\\
0.501672746795076	2.3125\\
0.451514850727498	1.4375\\
0.683624090475257	1.75\\
0.781734831656975	2\\
0.511149485108637	1.3125\\
0.663826481435677	2.875\\
0.493334072252033	1.25\\
0.793337292928174	1.8125\\
0.867023735648072	1.875\\
0.476147597715249	2.1875\\
0.669539841595504	2.5625\\
1.09203935214422	1.625\\
0.657354188731791	3.75\\
0.547319168288377	2.625\\
1.05344636121146	3.4375\\
0.973521366302783	3.0625\\
0.708739284827704	2.25\\
1.17958312437961	2.5\\
0.649395354145942	1.875\\
0.703427423012265	2.25\\
0.889277829399416	4.625\\
0.60894042611169	4.5625\\
0.824218702977617	4\\
0.574907508748941	2.0625\\
0.332388473574146	3.625\\
0.378201536512173	3.4375\\
0.714539306590621	4.5\\
0.98084819156503	4.5625\\
0.81918275233382	3.125\\
1.35059116398461	2.375\\
1.03578104742151	4.0625\\
0.421081564427694	1.75\\
1.0124022876507	2.9375\\
0.851045668410014	3.125\\
0.772159643816028	1.4375\\
0.668272482122955	1.6875\\
1.17718721926597	4.125\\
0.674386694449931	2.3125\\
1.17276644177647	3.3125\\
1.57142916023401	2.75\\
0.960624861777003	2.5625\\
0.714486840046429	4.625\\
0.922723316093435	4.375\\
0.542730362993949	1.625\\
0.884729111362708	3.0625\\
0.644451607835535	3\\
0.75011210829569	1.6875\\
0.922317290489003	1.625\\
0.967076074931011	4\\
0.650048904256244	2.3125\\
1.08562044411258	3.5625\\
1.27011336703201	2.5\\
0.822992428030791	2.625\\
0.959291176592643	4.5625\\
0.777857640640587	3.375\\
0.616765198077479	1.5625\\
0.526396982885918	1.75\\
0.4622116406124	2.0625\\
0.338943787078632	1.25\\
0.96422090055895	1.8125\\
0.571057051523333	1.8125\\
0.608276002365271	2.25\\
0.711857722909901	1.8125\\
0.828023009190709	2.5625\\
0.513147807108465	1.25\\
0.827272099573671	3.75\\
0.574336664814431	1.75\\
0.587714375178751	2.5625\\
0.773316062767752	3.375\\
0.596150383112651	3.1875\\
0.702297945904784	1.875\\
0.677489362986281	1.5\\
0.805727622933647	4.6875\\
0.619486064583133	3.5625\\
1.09931238460561	3.625\\
1.10790409595356	4.5\\
0.715961537554945	1.625\\
0.855007138084967	4.75\\
0.714971227668179	4.125\\
0.557735121097021	2.1875\\
0.677456042412645	1.6875\\
0.585965851379258	2.875\\
0.41864585043863	2\\
0.806900562185436	2.0625\\
0.799977575020287	2.1875\\
0.57180864387924	3.8125\\
1.07047153924748	3.5\\
1.0404551120475	2.6875\\
0.613926614929984	2.125\\
0.899458896895984	5\\
0.712674991911568	3\\
0.690275604761118	1.4375\\
0.55259558804299	1.25\\
0.474906031126996	1.875\\
0.540706856355007	1.625\\
1.01778760595719	1.625\\
0.701922761016335	2.375\\
0.660431330244124	2.0625\\
1.0256605702369	1.625\\
0.983263909103136	2.0625\\
0.585782081093038	1.125\\
0.866343139309419	2.75\\
0.594739210974292	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_aucborji.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.982818\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.4,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.5617 KROCC 0.3952 PLCC 0.5493},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.845533780568188	1.3125\\
0.928278939201761	2.25\\
0.826857614982099	1.6875\\
0.829020032535788	2.1875\\
0.837209507831806	1.5\\
0.807669857576465	2.1875\\
0.834013529453223	1.9375\\
0.85633502210366	1.9375\\
0.934529368670063	1.9375\\
0.825296519608695	1.625\\
0.826745924990904	1.5\\
0.929721406804486	2.3125\\
1.00081548539792	4.9375\\
1.00032628569112	5\\
1.00180618507987	5\\
0.997624592237222	4.9375\\
0.99647750115291	5\\
1.00302448624596	5\\
0.99618238147246	5\\
1.0032292787944	5\\
1.00034981533005	5\\
0.999427469100376	5\\
0.998543819869562	5\\
1.00217229082043	5\\
0.792709555260877	1.4375\\
0.731267853077357	1.5625\\
0.849810664661184	2.375\\
0.659835743660618	1.3125\\
0.771941349926513	1.5\\
0.949303495618344	2.5625\\
0.746373302911861	2.0625\\
0.803396614077331	1.5\\
0.947061961244193	1.6875\\
0.682741248986641	1.25\\
0.891642080557585	2.875\\
0.848821890108751	1.4375\\
0.746067618098742	2.5625\\
0.847338497821151	2\\
0.886841294264881	3\\
0.788370365739527	2.6875\\
0.786732092696008	1.6875\\
0.937109814451925	3.5625\\
0.704546767194022	3.9375\\
0.905805866062344	2.75\\
1.02777786273316	3.3125\\
0.746752730634561	2.0625\\
0.880654339998497	4.9375\\
0.982463375766402	3.0625\\
0.839727689511339	2.6875\\
0.878156315721373	3.1875\\
0.767473633496895	2.8125\\
0.816309382511458	1.9375\\
0.788862067426594	2.25\\
0.949241262130751	3.9375\\
0.737792251335319	4\\
0.858525870823942	4.625\\
0.991392674506403	2.75\\
0.778450046737408	2.8125\\
0.860903729803037	5\\
0.932371661229477	4.4375\\
0.719320474589176	2.6875\\
0.900428335951588	2.625\\
0.932939202490778	2.75\\
0.740725740034688	1.9375\\
0.681843261271171	1.1875\\
0.911948857222866	3.9375\\
0.776717932619809	3.25\\
0.862926104004664	2.25\\
0.999735405667295	2.5\\
0.87987959097741	2.625\\
0.899759659378226	4.3125\\
0.962681506975461	2.875\\
0.77811333880974	2.125\\
0.922001119197067	4.125\\
0.727894611608866	3.25\\
0.806727052954308	4.125\\
0.789089834781583	2.25\\
0.817903582285652	4.6875\\
0.817905058562802	3.5\\
0.829764657667175	4.5625\\
0.924587050950629	4.0625\\
0.824560866616822	2.9375\\
0.808864322402011	1.8125\\
0.945493588945599	4.25\\
0.810498956593394	1.375\\
0.816438937852072	1.4375\\
0.695986085463217	1.6875\\
0.696217418663393	1.5\\
0.83905853736677	1.4375\\
0.870331216362394	2.6875\\
0.811779044013854	2.125\\
0.870577483201979	2.4375\\
0.944700664804921	2\\
0.777173564726962	1.625\\
0.919058304690675	2.3125\\
0.893848803084554	1.6875\\
0.77776639621312	1.625\\
0.84132454058492	1.875\\
0.774284991727176	1.875\\
0.707801320434617	1.8125\\
0.797739214036137	1.6875\\
0.841267259799942	2.375\\
0.775937312771844	3.3125\\
0.853553040015022	2.4375\\
0.957552939212352	2.3125\\
0.790754278223332	2.1875\\
0.73396421600852	1.375\\
0.846565874012297	1.8125\\
0.787436308198502	1.5625\\
0.878288830077542	2.25\\
0.782196197544811	2\\
0.748251784172454	1.875\\
0.810216549065943	2\\
0.870290443570459	2.875\\
0.808466040019231	3.5\\
0.885382110738798	2.9375\\
0.976424631091675	2.6875\\
0.813223494824524	2.5\\
0.75836454412097	1.125\\
0.894859527011322	2.25\\
0.634792637004848	2.375\\
0.76393380779676	1.75\\
0.839489992039372	1.75\\
0.510528731110892	1.3125\\
0.678895938957246	1.3125\\
0.864107741078469	2.75\\
0.677261847139248	1.0625\\
0.704357963197439	2.625\\
0.825069081899272	2.375\\
0.630034719199334	2.125\\
0.809431963115699	2.9375\\
0.65542157680135	2.25\\
0.733213163810971	2.8125\\
0.841765200804115	2\\
0.906433404297071	3.125\\
0.734123397837831	1.5\\
0.810220006048125	1.5\\
0.944146536337942	4\\
0.667501130094346	2.8125\\
0.879362419223056	3.5\\
0.998438341164503	4.4375\\
0.750966352384181	1.5625\\
0.804498375926948	4.9375\\
0.945176914739697	4\\
0.574395761651226	2.1875\\
0.615489635218354	2.125\\
0.591800008039856	3\\
0.567091450589917	1.1875\\
0.6001244333837	1.8125\\
0.713285180718411	3.5625\\
0.568732812573495	2.6875\\
0.711058798377014	3.625\\
0.735901837822678	2.25\\
0.67882695887234	2.1875\\
0.760067416087641	3.0625\\
0.574374323100365	1.6875\\
0.801850152987456	2.625\\
0.830549143364254	2.875\\
0.767960285973615	2.1875\\
0.728001912113096	2.125\\
0.796897907768198	1.875\\
0.884767858706526	3.8125\\
0.746135948476668	2.875\\
0.891421402960726	2.875\\
0.956865379966564	2.9375\\
0.793760372599782	2.125\\
0.934884711747574	2.25\\
0.942563430816983	3.4375\\
0.61737217045783	1.4375\\
0.694046030579828	1.9375\\
0.526072905744636	1.625\\
0.588951435450594	1.3125\\
0.736281401353941	1.3125\\
0.800340799444308	2.3125\\
0.57611885461439	1.4375\\
0.813263541544057	1.75\\
0.874353850280202	2\\
0.6262341345438	1.3125\\
0.760095121026572	2.875\\
0.7310924587782	1.25\\
0.800275414756974	1.8125\\
0.894263275836727	1.875\\
0.703158987827224	2.1875\\
0.74332067166696	2.5625\\
0.828560901682327	1.625\\
0.895115850517517	3.75\\
0.736570334137318	2.625\\
0.848148256585353	3.4375\\
0.922397075235244	3.0625\\
0.794254993579659	2.25\\
0.887187439921465	2.5\\
0.818501973464918	1.875\\
0.786155601241534	2.25\\
0.884607722089871	4.625\\
0.853293454440202	4.5625\\
0.823080544677155	4\\
0.80710871746095	2.0625\\
0.727318440912463	3.625\\
0.718734093319194	3.4375\\
0.83115896236995	4.5\\
0.830866258579114	4.5625\\
0.837012369702731	3.125\\
0.910298925021593	2.375\\
0.942959100667822	4.0625\\
0.513458828986096	1.75\\
0.887222260846279	2.9375\\
0.929695359640569	3.125\\
0.755638839978077	1.4375\\
0.627912742133773	1.6875\\
0.916474195074499	4.125\\
0.684105631610979	2.3125\\
0.881029459371965	3.3125\\
1.01019507806632	2.75\\
0.869116310277673	2.5625\\
0.810645229154846	4.625\\
0.93625932872635	4.375\\
0.569681540823714	1.625\\
0.880856061678658	3.0625\\
0.923446100221709	3\\
0.791955044794424	1.6875\\
0.718511807630633	1.625\\
0.952127793946952	4\\
0.639812599707328	2.3125\\
0.880346136040359	3.5625\\
1.00637352127649	2.5\\
0.870330863491301	2.625\\
0.902849650807187	4.5625\\
0.959594468384664	3.375\\
0.782292317450628	1.5625\\
0.705829386145144	1.75\\
0.858976234387135	2.0625\\
0.559456498511115	1.25\\
0.773086116314493	1.8125\\
0.947474671057216	1.8125\\
0.726958414679308	2.25\\
0.735936881576772	1.8125\\
0.908800396314358	2.5625\\
0.510812474439626	1.25\\
0.845932805223584	3.75\\
0.795616782440143	1.75\\
0.639764732490575	2.5625\\
0.896276571738051	3.375\\
0.941797191860202	3.1875\\
0.853611442537905	1.875\\
0.722801433957927	1.5\\
0.95393664479402	4.6875\\
0.736744835054706	3.5625\\
0.912774965985385	3.625\\
1.02693848426047	4.5\\
0.828759291023442	1.625\\
0.895357083568935	4.75\\
0.974960597262546	4.125\\
0.697933899780835	2.1875\\
0.771898044987417	1.6875\\
0.861007183313221	2.875\\
0.669432490717849	2\\
0.732033869193772	2.0625\\
0.912844826955452	2.1875\\
0.749110993969413	3.8125\\
0.844900869266337	3.5\\
0.960905186734006	2.6875\\
0.726770400957119	2.125\\
0.889516681217817	5\\
0.93986090057217	3\\
0.739581625809704	1.4375\\
0.687573023413816	1.25\\
0.781010510618825	1.875\\
0.660025522120964	1.625\\
0.778266560680428	1.625\\
0.92222134037801	2.375\\
0.721435536678933	2.0625\\
0.849600363956746	1.625\\
0.956346048500777	2.0625\\
0.570122182564463	1.125\\
0.880643102952002	2.75\\
0.838993165198604	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_aucjudd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.4,
xmax=1.1,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.5883 KROCC 0.4222 PLCC 0.5846},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.849623584986059	1.3125\\
0.928994678649666	2.25\\
0.823961820976932	1.6875\\
0.85387119365117	2.1875\\
0.81399952558891	1.5\\
0.8152954013012	2.1875\\
0.84884816934079	1.9375\\
0.844378844194786	1.9375\\
0.893708868454173	1.9375\\
0.742557756682233	1.625\\
0.755487460032335	1.5\\
0.907706062573236	2.3125\\
1.00004871890266	4.9375\\
1.00006880932562	5\\
1.00001333540341	5\\
0.999982447947032	4.9375\\
1.00020911876446	5\\
0.999989009594075	5\\
0.999991960702137	5\\
1.00006457685043	5\\
1.00003701930736	5\\
0.999853007349338	5\\
1.00018989143436	5\\
0.999958248815572	5\\
0.795579442060354	1.4375\\
0.72218491174853	1.5625\\
0.852634518766198	2.375\\
0.653282441744835	1.3125\\
0.754280686619873	1.5\\
0.922822511579195	2.5625\\
0.748866677050518	2.0625\\
0.779643113076876	1.5\\
0.884339151220993	1.6875\\
0.619885836092414	1.25\\
0.806204321902804	2.875\\
0.809490286103582	1.4375\\
0.749762025612225	2.5625\\
0.834108923915053	2\\
0.887603981187621	3\\
0.797565773339512	2.6875\\
0.778947984434895	1.6875\\
0.920456200889777	3.5625\\
0.705570141618288	3.9375\\
0.877515694888533	2.75\\
0.956456688752588	3.3125\\
0.680026507846849	2.0625\\
0.791624004304731	4.9375\\
0.937930938708625	3.0625\\
0.833524581629979	2.6875\\
0.859885952989345	3.1875\\
0.772793079298506	2.8125\\
0.85572457007435	1.9375\\
0.772529563591279	2.25\\
0.932627601488854	3.9375\\
0.733380359665417	4\\
0.816507483639032	4.625\\
0.959415824356203	2.75\\
0.697585031961682	2.8125\\
0.76979691474184	5\\
0.92791308930554	4.4375\\
0.720318516537964	2.6875\\
0.892508928999597	2.625\\
0.939356262206444	2.75\\
0.745504455691747	1.9375\\
0.688582968770693	1.1875\\
0.919747598400529	3.9375\\
0.792639499143253	3.25\\
0.841852204665605	2.25\\
0.932285834789382	2.5\\
0.788335080704829	2.625\\
0.840278552732686	4.3125\\
0.922464136851967	2.875\\
0.858832177422644	2.125\\
0.933142209638089	4.125\\
0.82019609538501	3.25\\
0.855243121418185	4.125\\
0.838586232103933	2.25\\
0.8273332169588	4.6875\\
0.873124580857934	3.5\\
0.853469074699983	4.5625\\
0.916982681159051	4.0625\\
0.737703639670354	2.9375\\
0.781194876421607	1.8125\\
0.915215805000512	4.25\\
0.812667770660676	1.375\\
0.810460954555214	1.4375\\
0.700282026703648	1.6875\\
0.718354319689321	1.5\\
0.824581997897218	1.4375\\
0.863650567330705	2.6875\\
0.817239357635768	2.125\\
0.838380653520883	2.4375\\
0.889060462306538	2\\
0.699609836137209	1.625\\
0.845081858592845	2.3125\\
0.862347089400351	1.6875\\
0.765137300425663	1.625\\
0.824620073803964	1.875\\
0.777403452541061	1.875\\
0.721010939835201	1.8125\\
0.776929287527994	1.6875\\
0.836956663281311	2.375\\
0.780673387009997	3.3125\\
0.830278646528657	2.4375\\
0.903593193189132	2.3125\\
0.722816299729178	2.1875\\
0.670341460028126	1.375\\
0.81812904190029	1.8125\\
0.786257750612642	1.5625\\
0.867609240984917	2.25\\
0.795332049881751	2\\
0.756606355219991	1.875\\
0.79154641679573	2\\
0.860063114530499	2.875\\
0.8084010228146	3.5\\
0.845706042191092	2.9375\\
0.918715334077279	2.6875\\
0.744586720113439	2.5\\
0.686598773099531	1.125\\
0.86548090884373	2.25\\
0.658355869344995	2.375\\
0.759254235980736	1.75\\
0.848175077872648	1.75\\
0.539435235191918	1.3125\\
0.689121502464625	1.3125\\
0.88093058631671	2.75\\
0.709899050511578	1.0625\\
0.721901786913332	2.625\\
0.800902009053964	2.375\\
0.542716997758915	2.125\\
0.773797934595656	2.9375\\
0.651721649165493	2.25\\
0.74333270538356	2.8125\\
0.84064479040489	2\\
0.92791628957799	3.125\\
0.75229410981478	1.5\\
0.792327259666688	1.5\\
0.946155729897783	4\\
0.726250051783881	2.8125\\
0.860420580777894	3.5\\
0.959048067321564	4.4375\\
0.735234196666117	1.5625\\
0.809373175953444	4.9375\\
0.914481809756232	4\\
0.570835713866978	2.1875\\
0.610881963184446	2.125\\
0.625814640953749	3\\
0.573949326673283	1.1875\\
0.584784826031972	1.8125\\
0.724249493520783	3.5625\\
0.543017666834683	2.6875\\
0.706123295845213	3.625\\
0.709728142954999	2.25\\
0.585005132791084	2.1875\\
0.683386143780543	3.0625\\
0.504097090940821	1.6875\\
0.796548453928874	2.625\\
0.812088865624104	2.875\\
0.771992482418588	2.1875\\
0.736050183183947	2.125\\
0.779785063190212	1.875\\
0.878749080956693	3.8125\\
0.753202421915951	2.875\\
0.85452122650883	2.875\\
0.893063283628284	2.9375\\
0.728238828785267	2.125\\
0.853162629534563	2.25\\
0.904706399048554	3.4375\\
0.635926724545272	1.4375\\
0.695018417832505	1.9375\\
0.553793371079407	1.625\\
0.616000409040751	1.3125\\
0.734961191943842	1.3125\\
0.835421642858412	2.3125\\
0.575445778787772	1.4375\\
0.847621778896486	1.75\\
0.841639358436607	2\\
0.571347431434264	1.3125\\
0.723492590029981	2.875\\
0.702881032161498	1.25\\
0.810539230343784	1.8125\\
0.887536737986523	1.875\\
0.711565861697532	2.1875\\
0.749896404031935	2.5625\\
0.811351363150078	1.625\\
0.913730833618174	3.75\\
0.766967738979904	2.625\\
0.829439848447277	3.4375\\
0.871690528787608	3.0625\\
0.731606570468243	2.25\\
0.818282321105095	2.5\\
0.791424992865325	1.875\\
0.822248336475017	2.25\\
0.921540017243171	4.625\\
0.918427529644402	4.5625\\
0.89091083124271	4\\
0.867018910378635	2.0625\\
0.861257802287444	3.625\\
0.881642484579235	3.4375\\
0.891870398065572	4.5\\
0.8971644896085	4.5625\\
0.794277443807092	3.125\\
0.85892457924293	2.375\\
0.934767472212125	4.0625\\
0.58793056301047	1.75\\
0.87105689313392	2.9375\\
0.927661084821826	3.125\\
0.772061938730736	1.4375\\
0.652493137249828	1.6875\\
0.925372994895003	4.125\\
0.702840442734739	2.3125\\
0.86467652166302	3.3125\\
0.94156709471087	2.75\\
0.787982163591144	2.5625\\
0.805440420238082	4.625\\
0.909277824906775	4.375\\
0.564142260267922	1.625\\
0.866182522871744	3.0625\\
0.915993716002415	3\\
0.799027673638712	1.6875\\
0.70216565146799	1.625\\
0.926664576938439	4\\
0.653510180319136	2.3125\\
0.84565639712151	3.5625\\
0.939398701921866	2.5\\
0.777496749325135	2.625\\
0.832448204499111	4.5625\\
0.919182079189002	3.375\\
0.776685006083768	1.5625\\
0.699226443592398	1.75\\
0.86287538400524	2.0625\\
0.583195039609494	1.25\\
0.748273001699682	1.8125\\
0.930261416076737	1.8125\\
0.726163443068919	2.25\\
0.748245957956132	1.8125\\
0.865020499315911	2.5625\\
0.446288396198119	1.25\\
0.772318625322059	3.75\\
0.767187423692711	1.75\\
0.639546785970293	2.5625\\
0.881389879870266	3.375\\
0.945767997046388	3.1875\\
0.864932952072058	1.875\\
0.737677887754759	1.5\\
0.932264377989998	4.6875\\
0.736642603619116	3.5625\\
0.88227418020887	3.625\\
0.962577753359021	4.5\\
0.758845802420353	1.625\\
0.815771332222776	4.75\\
0.938931234588401	4.125\\
0.708228738726997	2.1875\\
0.767440394309109	1.6875\\
0.869946838512267	2.875\\
0.680792924230454	2\\
0.731018685381831	2.0625\\
0.898612571397586	2.1875\\
0.758010963583348	3.8125\\
0.834618959719955	3.5\\
0.903863347717759	2.6875\\
0.656202527927819	2.125\\
0.780742283075471	5\\
0.897190923219038	3\\
0.735788026429647	1.4375\\
0.667143004056926	1.25\\
0.794416190811195	1.875\\
0.668618859453916	1.625\\
0.761250348281487	1.625\\
0.901118104642267	2.375\\
0.724710260160232	2.0625\\
0.80753998715244	1.625\\
0.889146755555671	2.0625\\
0.512349461986674	1.125\\
0.795539480431386	2.75\\
0.806565606930311	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_aucshuff.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.4,
xmax=1.1,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.5455 KROCC 0.3871 PLCC 0.5631},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.549927149017163	1.3125\\
0.802815544016483	2.25\\
0.53267807383128	1.6875\\
0.649714239627108	2.1875\\
0.522542842259011	1.5\\
0.604459318517163	2.1875\\
0.578447935415623	1.9375\\
0.66199187619014	1.9375\\
0.689830025286192	1.9375\\
0.539782725810065	1.625\\
0.447388179631726	1.5\\
0.784783735745018	2.3125\\
1.00272066254786	4.9375\\
1.00829298153366	5\\
0.995048555495928	5\\
0.998144184313965	4.9375\\
1.00163067042565	5\\
1.00154833312147	5\\
0.992636505878073	5\\
0.997941416652653	5\\
1.00046351150035	5\\
0.999078388538029	5\\
0.999220185716369	5\\
1.00438394967576	5\\
0.740731694860667	1.4375\\
0.723687576007218	1.5625\\
0.757800405105422	2.375\\
0.62650396882215	1.3125\\
0.836124731341546	1.5\\
0.979890944946979	2.5625\\
0.806804867831228	2.0625\\
0.833508629699773	1.5\\
0.873804216327627	1.6875\\
0.722161490430751	1.25\\
0.923256127592417	2.875\\
0.865517551531476	1.4375\\
0.694866932073279	2.5625\\
0.802694175192299	2\\
0.797193980527951	3\\
0.763056950103266	2.6875\\
0.861386711446331	1.6875\\
0.944249515576091	3.5625\\
0.832307085977001	3.9375\\
0.903440656825254	2.75\\
0.979978210843316	3.3125\\
0.777955895274639	2.0625\\
0.929378998919604	4.9375\\
0.938111365808982	3.0625\\
0.804598693167107	2.6875\\
0.842054992764109	3.1875\\
0.577429445762616	2.8125\\
0.832030533149192	1.9375\\
0.851740851250964	2.25\\
0.928855661223334	3.9375\\
0.772477433377137	4\\
0.868832259778389	4.625\\
0.963952751743529	2.75\\
0.78686773073952	2.8125\\
0.921934966947594	5\\
0.905174979300672	4.4375\\
0.713056633334934	2.6875\\
0.835570675517224	2.625\\
0.837806332238091	2.75\\
0.702788465330394	1.9375\\
0.707689867295647	1.1875\\
0.850634802642409	3.9375\\
0.839953344752138	3.25\\
0.843458774030476	2.25\\
0.910494367692988	2.5\\
0.866592672382423	2.625\\
0.893345002068137	4.3125\\
0.925190453052991	2.875\\
0.540991343378399	2.125\\
0.836806865740723	4.125\\
0.502980332050004	3.25\\
0.703045143971852	4.125\\
0.534802826994088	2.25\\
0.736608362637963	4.6875\\
0.655029669303192	3.5\\
0.738432176058094	4.5625\\
0.784859732964689	4.0625\\
0.523358621124943	2.9375\\
0.461574804369322	1.8125\\
0.863555200276235	4.25\\
0.559914030690126	1.375\\
0.709525584790761	1.4375\\
0.491170364844036	1.6875\\
0.495209921353086	1.5\\
0.687314660250215	1.4375\\
0.809640735091806	2.6875\\
0.692838395649707	2.125\\
0.717980872600043	2.4375\\
0.807837182851702	2\\
0.533424815243367	1.625\\
0.845830616908239	2.3125\\
0.765572790139318	1.6875\\
0.460673627577409	1.625\\
0.741749105067311	1.875\\
0.533723127124735	1.875\\
0.512043488690636	1.8125\\
0.603876187335373	1.6875\\
0.819623438605937	2.375\\
0.706315676819717	3.3125\\
0.708233126083414	2.4375\\
0.833862070279789	2.3125\\
0.598046436245212	2.1875\\
0.567234775972766	1.375\\
0.736744448166047	1.8125\\
0.464700283128659	1.5625\\
0.784808514537489	2.25\\
0.514227564667856	2\\
0.548656420953925	1.875\\
0.559469462596018	2\\
0.819301062372243	2.875\\
0.709960760842134	3.5\\
0.723075758680963	2.9375\\
0.839621668176884	2.6875\\
0.604674105812544	2.5\\
0.534156150164395	1.125\\
0.784261298595065	2.25\\
0.59337545654448	2.375\\
0.796863905924972	1.75\\
0.812898092073692	1.75\\
0.575253120165379	1.3125\\
0.707315839984577	1.3125\\
0.898387321253542	2.75\\
0.781659538194096	1.0625\\
0.76812807895308	2.625\\
0.755855928909569	2.375\\
0.668877273277514	2.125\\
0.854175666669473	2.9375\\
0.721579264617239	2.25\\
0.71141585639751	2.8125\\
0.800884592692733	2\\
0.76169797529376	3.125\\
0.660572940385575	1.5\\
0.868316582748331	1.5\\
0.904018862269702	4\\
0.74240883876001	2.8125\\
0.857172330276881	3.5\\
0.923955713034316	4.4375\\
0.761211285317324	1.5625\\
0.813608046415846	4.9375\\
0.944462448208082	4\\
0.617339559988152	2.1875\\
0.704142841147634	2.125\\
0.643534977823306	3\\
0.675750836435224	1.1875\\
0.622068001647689	1.8125\\
0.760451265605314	3.5625\\
0.631078670637142	2.6875\\
0.779828376695967	3.625\\
0.774452621425934	2.25\\
0.672949875705952	2.1875\\
0.776772068008843	3.0625\\
0.609596804631732	1.6875\\
0.627759496562811	2.625\\
0.709898204043443	2.875\\
0.564945260940565	2.1875\\
0.606207172951502	2.125\\
0.658118015762441	1.875\\
0.804893044363533	3.8125\\
0.649022126196833	2.875\\
0.811595698716938	2.875\\
0.757690888267448	2.9375\\
0.524210195200724	2.125\\
0.810538851117777	2.25\\
0.834976107343527	3.4375\\
0.560890254883296	1.4375\\
0.726187838035718	1.9375\\
0.495635847103994	1.625\\
0.625396878446576	1.3125\\
0.774518760642941	1.3125\\
0.864065337767108	2.3125\\
0.676230294167883	1.4375\\
0.821482924738038	1.75\\
0.817606092236552	2\\
0.646210338965234	1.3125\\
0.776474058811303	2.875\\
0.723575110467393	1.25\\
0.572086875609479	1.8125\\
0.826947621744277	1.875\\
0.545856103499761	2.1875\\
0.576553060469918	2.5625\\
0.584487000670154	1.625\\
0.88851945715062	3.75\\
0.592984152915223	2.625\\
0.679604258434548	3.4375\\
0.779800668325615	3.0625\\
0.606608860648738	2.25\\
0.777322145598725	2.5\\
0.661912772014675	1.875\\
0.565920034982995	2.25\\
0.856892072732594	4.625\\
0.715418299231321	4.5625\\
0.715914734776692	4\\
0.709553114694503	2.0625\\
0.747233995829015	3.625\\
0.734910831889146	3.4375\\
0.811832582983931	4.5\\
0.769291148920545	4.5625\\
0.632788370434943	3.125\\
0.708848481713311	2.375\\
0.872147171922553	4.0625\\
0.579193529321309	1.75\\
0.837440221104279	2.9375\\
0.855132641855088	3.125\\
0.89764401196852	1.4375\\
0.698016215724821	1.6875\\
0.881625352605649	4.125\\
0.838900794908262	2.3125\\
0.878216647468836	3.3125\\
0.952358124598299	2.75\\
0.840874594577322	2.5625\\
0.824576643107043	4.625\\
0.860586061790977	4.375\\
0.57706872043031	1.625\\
0.848508962746866	3.0625\\
0.836814197401313	3\\
0.896933461801938	1.6875\\
0.820265121605482	1.625\\
0.900152555470187	4\\
0.816012940956142	2.3125\\
0.868738562357942	3.5625\\
0.935277119354212	2.5\\
0.823634322864661	2.625\\
0.951443499880221	4.5625\\
0.882134917812235	3.375\\
0.741051974394297	1.5625\\
0.737466443914156	1.75\\
0.76981933764418	2.0625\\
0.543478115185118	1.25\\
0.837814253319977	1.8125\\
0.966770336428669	1.8125\\
0.804230640516363	2.25\\
0.817249934456541	1.8125\\
0.855147712190088	2.5625\\
0.574114891658354	1.25\\
0.888959611718701	3.75\\
0.814649301148118	1.75\\
0.650107012551717	2.5625\\
0.859057157901995	3.375\\
0.808602216998769	3.1875\\
0.870315974873615	1.875\\
0.803496023247542	1.5\\
0.892828561085196	4.6875\\
0.816366367152134	3.5625\\
0.875637721326812	3.625\\
0.944729268080789	4.5\\
0.827090452594	1.625\\
0.914838837355043	4.75\\
0.917175175794398	4.125\\
0.691354006709892	2.1875\\
0.738872852179839	1.6875\\
0.720339839459742	2.875\\
0.655724153399117	2\\
0.783616071195812	2.0625\\
0.996317019461465	2.1875\\
0.836918234897334	3.8125\\
0.792067075987194	3.5\\
0.913611514052075	2.6875\\
0.673911477797428	2.125\\
0.927238071091271	5\\
0.867916042949787	3\\
0.663967825323162	1.4375\\
0.702263790686347	1.25\\
0.697272463322574	1.875\\
0.647867446077988	1.625\\
0.832135326906633	1.625\\
0.974039026627566	2.375\\
0.789863636126398	2.0625\\
0.874997862650326	1.625\\
0.872854199083225	2.0625\\
0.619185236970812	1.125\\
0.90892287825934	2.75\\
0.818255896235448	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_cc.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.2,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.7461 KROCC 0.5726 PLCC 0.8216},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.477184645065083	1.3125\\
0.513043425248779	2.25\\
0.373685076029503	1.6875\\
0.473124443083953	2.1875\\
0.439456119450898	1.5\\
0.338441372161096	2.1875\\
0.451687351026964	1.9375\\
0.452419821444659	1.9375\\
0.384054539350634	1.9375\\
0.233189325535716	1.625\\
0.281294255292245	1.5\\
0.423092403803064	2.3125\\
1	4.9375\\
1	5\\
1	5\\
1	4.9375\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
0.371722669489973	1.4375\\
0.23241468386076	1.5625\\
0.403603819440032	2.375\\
0.206620321403324	1.3125\\
0.285491825026076	1.5\\
0.517358926734937	2.5625\\
0.318463373543193	2.0625\\
0.412770508565865	1.5\\
0.406790892988039	1.6875\\
0.111247428088483	1.25\\
0.369609061897137	2.875\\
0.284810621199707	1.4375\\
0.346819576334025	2.5625\\
0.398319791048849	2\\
0.504952131390251	3\\
0.389196376883159	2.6875\\
0.300635838267343	1.6875\\
0.657931283815065	3.5625\\
0.303171626069589	3.9375\\
0.58025737341348	2.75\\
0.639109626442081	3.3125\\
0.160640043553877	2.0625\\
0.711151347821099	4.9375\\
0.525968105609998	3.0625\\
0.500073286481905	2.6875\\
0.51579958936047	3.1875\\
0.384254702183216	2.8125\\
0.478093524919854	1.9375\\
0.335483942934017	2.25\\
0.711911312459213	3.9375\\
0.328551114179563	4\\
0.619320723313175	4.625\\
0.638143329871382	2.75\\
0.236585735246421	2.8125\\
0.793990354734697	5\\
0.678903049032467	4.4375\\
0.237725087236687	2.6875\\
0.544834830442662	2.625\\
0.638329511122393	2.75\\
0.293972173013962	1.9375\\
0.109838566819475	1.1875\\
0.734992966834211	3.9375\\
0.388593625867534	3.25\\
0.450563471167336	2.25\\
0.562942638271292	2.5\\
0.320622311653007	2.625\\
0.754906177804972	4.3125\\
0.508737585157781	2.875\\
0.506650997344124	2.125\\
0.812067186315629	4.125\\
0.381059487565377	3.25\\
0.720715437420347	4.125\\
0.461121470034951	2.25\\
0.749291259282055	4.6875\\
0.656372205385747	3.5\\
0.801776084013981	4.5625\\
0.666834082746157	4.0625\\
0.260512438395029	2.9375\\
0.237363196270351	1.8125\\
0.804583570585577	4.25\\
0.442316175250604	1.375\\
0.381964797800762	1.4375\\
0.239231151588297	1.6875\\
0.321264106492475	1.5\\
0.495992993024947	1.4375\\
0.490957823428224	2.6875\\
0.43287536503176	2.125\\
0.555739440685688	2.4375\\
0.447091898877252	2\\
0.187355545241877	1.625\\
0.464246221186771	2.3125\\
0.427070709850074	1.6875\\
0.351421709757169	1.625\\
0.414409038762406	1.875\\
0.33120763743686	1.875\\
0.223838973295822	1.8125\\
0.380564508832354	1.6875\\
0.380428915838135	2.375\\
0.392004656888817	3.3125\\
0.477985792842731	2.4375\\
0.436851991690543	2.3125\\
0.205371668157338	2.1875\\
0.0994801341923554	1.375\\
0.301900782331713	1.8125\\
0.387379682521488	1.5625\\
0.494764938268	2.25\\
0.355767778472331	2\\
0.309714374919788	1.875\\
0.41055165514347	2\\
0.467278378948831	2.875\\
0.459454132348809	3.5\\
0.554439419897038	2.9375\\
0.503414135116063	2.6875\\
0.238518262725313	2.5\\
0.139129946835155	1.125\\
0.400791367902602	2.25\\
0.186589634890806	2.375\\
0.324464027368034	1.75\\
0.38855015206287	1.75\\
0.0107047919875673	1.3125\\
0.162822693559277	1.3125\\
0.469351918515041	2.75\\
0.208371729949148	1.0625\\
0.273077252910011	2.625\\
0.317324027180318	2.375\\
0.0542222531808925	2.125\\
0.319418481798783	2.9375\\
0.193746807898188	2.25\\
0.291955342568026	2.8125\\
0.395023068080753	2\\
0.61156224022933	3.125\\
0.208284345995753	1.5\\
0.329435031480498	1.5\\
0.685247508573507	4\\
0.207140826531529	2.8125\\
0.582034888285648	3.5\\
0.741605230923656	4.4375\\
0.216350990589281	1.5625\\
0.757405284420746	4.9375\\
0.524012250183784	4\\
0.0797186321427834	2.1875\\
0.209462325636085	2.125\\
0.208421754590563	3\\
0.0390001422093684	1.1875\\
0.100809153441038	1.8125\\
0.491886620761257	3.5625\\
0.145035168744387	2.6875\\
0.394154271120199	3.625\\
0.237311126174447	2.25\\
0.119656584419799	2.1875\\
0.387602376115185	3.0625\\
0.0573133831507201	1.6875\\
0.42266784004409	2.625\\
0.370911040556051	2.875\\
0.320730007494379	2.1875\\
0.298157955939058	2.125\\
0.381534132822064	1.875\\
0.539128466286209	3.8125\\
0.308745360192062	2.875\\
0.538466593499636	2.875\\
0.484326794952063	2.9375\\
0.190026066302078	2.125\\
0.427520495540029	2.25\\
0.523522071048746	3.4375\\
0.148327609339964	1.4375\\
0.164250517566642	1.9375\\
0.0272143366505244	1.625\\
0.0688072955449886	1.3125\\
0.268519641550315	1.3125\\
0.345546771778683	2.3125\\
0.0755297203744188	1.4375\\
0.417016021371656	1.75\\
0.330321689204014	2\\
0.0077014206337979	1.3125\\
0.283023422724002	2.875\\
0.236882219479857	1.25\\
0.421175416569085	1.8125\\
0.549760913855331	1.875\\
0.259971804321008	2.1875\\
0.361184969848175	2.5625\\
0.457160812207626	1.625\\
0.615020283419865	3.75\\
0.359956642088235	2.625\\
0.555600422798387	3.4375\\
0.525277748994063	3.0625\\
0.2558211902846	2.25\\
0.42511885660282	2.5\\
0.37690903143933	1.875\\
0.363288376323606	2.25\\
0.757789640389955	4.625\\
0.632003091963068	4.5625\\
0.681330885864079	4\\
0.432216075497369	2.0625\\
0.647144107797493	3.625\\
0.53204136514389	3.4375\\
0.762035914291884	4.5\\
0.766644233801025	4.5625\\
0.375454684948995	3.125\\
0.541876147158181	2.375\\
0.812097324155752	4.0625\\
-0.0167947064075803	1.75\\
0.511896265526255	2.9375\\
0.634189410746681	3.125\\
0.326894146515928	1.4375\\
0.10917399312034	1.6875\\
0.743058050512394	4.125\\
0.238559954261739	2.3125\\
0.684013849300077	3.3125\\
0.545675105638071	2.75\\
0.347289158072662	2.5625\\
0.761552324068714	4.625\\
0.657863925404952	4.375\\
0.0276872068032686	1.625\\
0.491697843809088	3.0625\\
0.558262056426087	3\\
0.392528211036065	1.6875\\
0.204511935940306	1.625\\
0.719064565202507	4\\
0.178125178863938	2.3125\\
0.612538161898505	3.5625\\
0.517962419331586	2.5\\
0.2975572434246	2.625\\
0.70153395280628	4.5625\\
0.546241510039014	3.375\\
0.326945113035797	1.5625\\
0.173302938446884	1.75\\
0.387523452538818	2.0625\\
-0.0899908041318704	1.25\\
0.290624258293477	1.8125\\
0.530379919823133	1.8125\\
0.294358372770391	2.25\\
0.26681868693775	1.8125\\
0.42152921363263	2.5625\\
-0.0810962874584914	1.25\\
0.429264822593893	3.75\\
0.23363595839837	1.75\\
0.17762039540768	2.5625\\
0.517210381129082	3.375\\
0.677761709364079	3.1875\\
0.516958777545498	1.875\\
0.158901876178473	1.5\\
0.700261896242344	4.6875\\
0.342532062286413	3.5625\\
0.674321404594885	3.625\\
0.754917746735121	4.5\\
0.230910668841279	1.625\\
0.790223088270152	4.75\\
0.694462771767374	4.125\\
0.223902328934329	2.1875\\
0.255448228735278	1.6875\\
0.467008638495232	2.875\\
0.142981210835201	2\\
0.26251994730583	2.0625\\
0.497409083398878	2.1875\\
0.337515776509988	3.8125\\
0.505446815846499	3.5\\
0.453863568615555	2.6875\\
0.111959550348115	2.125\\
0.655069438710719	5\\
0.456775012111405	3\\
0.297095936516126	1.4375\\
0.153272659658608	1.25\\
0.320411956524675	1.875\\
0.189216633787618	1.625\\
0.292016813189036	1.625\\
0.49400206222007	2.375\\
0.298160329947552	2.0625\\
0.443311840392522	1.625\\
0.437853296372253	2.0625\\
-0.0118996439490865	1.125\\
0.42592838392298	2.75\\
0.301400014995272	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_emd.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=7,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4,
ylabel={MOS},
title={SROCC 0.4470 KROCC 0.3168 PLCC 0.5683},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
3.07058912735101	3.6875\\
3.06423644714193	2.75\\
4.19313855073823	3.3125\\
2.8386152921454	2.8125\\
2.35309920531649	3.5\\
3.13854919807047	2.8125\\
2.82938024012542	3.0625\\
3.08224955926729	3.0625\\
3.70613871978459	3.0625\\
3.53561122817948	3.375\\
3.40967886684988	3.5\\
3.38507023172479	2.6875\\
0.380749715213921	0.0625\\
0.320097909222938	0\\
0.26649257632037	0\\
0.336286480081975	0.0625\\
0.35489627475288	0\\
0.319893854420137	0\\
0.252286954254883	0\\
0.297050529087293	0\\
0.395270604792762	0\\
0.386293667254274	0\\
0.372404795416128	0\\
0.366069221077083	0\\
2.8933222440949	3.5625\\
3.30600939000522	3.4375\\
4.20676409898262	2.625\\
3.16971945527445	3.6875\\
2.78436654803201	3.5\\
2.99140803477601	2.4375\\
3.21073199118072	2.9375\\
2.87576279702949	3.5\\
3.70645902851002	3.3125\\
3.63891883137705	3.75\\
3.22765310109965	2.125\\
3.78347670470326	3.5625\\
2.93692692320731	2.4375\\
3.10240039468479	3\\
4.72087891875721	2\\
3.21891845988911	2.3125\\
3.15961078452898	3.3125\\
2.86779415713272	1.4375\\
3.41028306227062	1.0625\\
2.69633412834087	2.25\\
3.46615883210293	1.6875\\
3.62853677683348	2.9375\\
3.31502810640521	0.0625\\
3.41623495258406	1.9375\\
2.34032044348483	2.3125\\
2.67988251324859	1.8125\\
4.91690292339284	2.1875\\
3.01534261409363	3.0625\\
2.95828543843248	2.75\\
2.1940232579267	1.0625\\
3.25416111098526	1\\
2.72668497450106	0.375\\
2.59918858186756	2.25\\
3.26680116948346	2.1875\\
2.26271412630293	0\\
3.64929230590118	0.5625\\
3.36383819274601	2.3125\\
2.55956550765484	2.375\\
2.9489485258919	2.25\\
3.28693517052032	3.0625\\
6.02823316328444	3.8125\\
1.88720347956887	1.0625\\
3.01077469390413	1.75\\
2.5338111142895	2.75\\
2.81977514843439	2.5\\
2.72994410715179	2.375\\
2.19654272982449	0.6875\\
3.58095361172343	2.125\\
1.50266240270009	2.875\\
1.06652058812327	0.875\\
3.34919287759469	1.75\\
1.96785349694824	0.875\\
1.91684605539437	2.75\\
2.04403440917748	0.3125\\
2.0002038797744	1.5\\
2.32372724680709	0.4375\\
2.05165057561809	0.9375\\
3.31391378364219	2.0625\\
2.6384871038364	3.1875\\
1.31826048721482	0.75\\
2.12983912749078	3.625\\
2.23475101622924	3.5625\\
4.05434585466846	3.3125\\
2.32672308543885	3.5\\
1.73462797074424	3.5625\\
2.34191178022078	2.3125\\
2.36824428096728	2.875\\
2.45778517382738	2.5625\\
2.64676646403159	3\\
3.40376931244152	3.375\\
2.80214978240424	2.6875\\
2.39175671571035	3.3125\\
2.45970967415631	3.375\\
2.34952361160559	3.125\\
4.4622587545984	3.125\\
2.97326558616552	3.1875\\
2.1194045144603	3.3125\\
2.51139017887813	2.625\\
2.84051801419972	1.6875\\
2.36904038730544	2.5625\\
2.83298714809818	2.6875\\
3.25032735352734	2.8125\\
4.15619706118709	3.625\\
2.74218055247121	3.1875\\
2.2737336582852	3.4375\\
2.13277150067861	2.75\\
4.31815526203701	3\\
2.80369092937235	3.125\\
2.00398078807761	3\\
2.30218223246474	2.125\\
2.67494122325589	1.5\\
2.24052499877421	2.0625\\
2.66067077355104	2.3125\\
3.18436488807977	2.5\\
3.99736558513715	3.875\\
2.50970930011696	2.75\\
3.15226578344141	2.625\\
3.32402500796211	3.25\\
3.82145570802503	3.25\\
3.79826382007674	3.6875\\
2.9513203477971	3.6875\\
3.1974552031558	2.25\\
3.60253336398428	3.9375\\
3.02011399028668	2.375\\
3.76197353657862	2.625\\
3.90810782050534	2.875\\
3.50123311180495	2.0625\\
4.03686715440447	2.75\\
2.70557410655124	2.1875\\
2.56253113387938	3\\
3.0246774211979	1.875\\
3.29615892791089	3.5\\
3.0554484476863	3.5\\
1.61237988161687	1\\
3.56795380039539	2.1875\\
2.17266852984942	1.5\\
2.12239712128448	0.5625\\
3.12986143915413	3.4375\\
2.69187970526961	0.0625\\
3.04269830942959	1\\
3.70797109233256	2.8125\\
3.36872245409649	2.875\\
4.37410213109413	2\\
3.65339843660765	3.8125\\
3.2402048175712	3.1875\\
2.81808328674046	1.4375\\
3.41616531506636	2.3125\\
3.22903951331191	1.375\\
3.92590853714235	2.75\\
3.43597809835288	2.8125\\
3.35508146368037	1.9375\\
3.94945311775127	3.3125\\
2.20117851485052	2.375\\
2.47708656252005	2.125\\
4.93267981365761	2.8125\\
2.43335573013555	2.875\\
2.15398421841333	3.125\\
1.9579337683115	1.1875\\
3.04605902976956	2.125\\
2.75340041727099	2.125\\
2.85341422128143	2.0625\\
3.40013205185224	2.875\\
2.79529443332695	2.75\\
2.54204491417863	1.5625\\
3.01707503599206	3.5625\\
3.33046037506361	3.0625\\
5.33151532513131	3.375\\
3.31528657098415	3.6875\\
2.82104760277065	3.6875\\
3.63815766004526	2.6875\\
3.71720190331157	3.5625\\
2.75880975377705	3.25\\
3.71292623741959	3\\
4.12660612865571	3.6875\\
3.09820104283322	2.125\\
3.66332676338032	3.75\\
2.02683829800825	3.1875\\
1.87113770070074	3.125\\
4.16195403832858	2.8125\\
2.63714308226583	2.4375\\
1.95315332437298	3.375\\
1.84408074673601	1.25\\
2.74861913060568	2.375\\
3.14771565713592	1.5625\\
3.13030026489331	1.9375\\
3.28732914949052	2.75\\
3.16387461265793	2.5\\
2.64199594217848	3.125\\
1.93678994307289	2.75\\
1.205731806965	0.375\\
2.2305245049873	0.4375\\
2.45431152332261	1\\
3.11460677387093	2.9375\\
2.78198650771472	1.375\\
2.34178234203036	1.5625\\
2.94139974492325	0.5\\
2.58789309279622	0.4375\\
2.82981027046014	1.875\\
2.39822877844753	2.625\\
1.37631206890649	0.9375\\
3.84098655864303	3.25\\
2.63136253889083	2.0625\\
2.71012178563284	1.875\\
3.14780258579192	3.5625\\
4.33575467597873	3.3125\\
1.33302935006273	0.875\\
3.86453488867004	2.6875\\
1.98720420798467	1.6875\\
2.7294848779014	2.25\\
2.65886330099272	2.4375\\
2.90690164407289	0.375\\
2.36944489730244	0.625\\
3.55298715009779	3.375\\
2.97154913339146	1.9375\\
3.63576102726191	2\\
2.96938284802239	3.3125\\
3.25343161805176	3.375\\
2.05160878777575	1\\
3.80996105952775	2.6875\\
2.65539962596799	1.4375\\
3.22752830217765	2.5\\
3.04366102991328	2.375\\
2.76122933520718	0.4375\\
3.40603365701526	1.625\\
3.09719001909742	3.4375\\
3.5226610007231	3.25\\
4.29008264896491	2.9375\\
4.28820084769682	3.75\\
3.00345290533967	3.1875\\
3.11479483658116	3.1875\\
3.33289462195291	2.75\\
3.13533244444828	3.1875\\
3.88816854830121	2.4375\\
4.31797367987131	3.75\\
3.33541837324085	1.25\\
3.87353447732668	3.25\\
3.2133623370467	2.4375\\
2.9290929179678	1.625\\
3.26084549677061	1.8125\\
2.8418729600438	3.125\\
3.63654424993193	3.5\\
2.06623829254141	0.3125\\
3.10636748401223	1.4375\\
2.49129164537458	1.375\\
2.76921024038534	0.5\\
3.20158637953227	3.375\\
2.39691275922639	0.25\\
3.32481128166184	0.875\\
2.95845544498241	2.8125\\
3.36686294138434	3.3125\\
4.07885174120331	2.125\\
3.6293501952136	3\\
3.59297504059804	2.9375\\
3.39230578749254	2.8125\\
3.20498078731779	1.1875\\
2.81659370972306	1.5\\
3.33946042024565	2.3125\\
3.90702785841444	2.875\\
2.75868161739372	0\\
3.5495315293786	2\\
3.04171677452503	3.5625\\
3.58788835332946	3.75\\
4.759287728564	3.125\\
3.300629756967	3.375\\
2.89789873635529	3.375\\
3.3980664892	2.625\\
3.34512228335198	2.9375\\
2.97448533026986	3.375\\
3.63866207093595	2.9375\\
3.94320630198927	3.875\\
3.04598909513615	2.25\\
3.84453870565833	3.5625\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_nss.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.2,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.7563 KROCC 0.5810 PLCC 0.8297},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.369185719055705	1.3125\\
0.432375397940944	2.25\\
0.322024230989887	1.6875\\
0.37595957486903	2.1875\\
0.302145552187649	1.5\\
0.27048282663757	2.1875\\
0.376778982924986	1.9375\\
0.345318447909135	1.9375\\
0.287143129036215	1.9375\\
0.171391274887165	1.625\\
0.209731264430382	1.5\\
0.334894214363062	2.3125\\
1	4.9375\\
1	5\\
1	5\\
1	4.9375\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
0.322401789533399	1.4375\\
0.211837699985427	1.5625\\
0.387561764474563	2.375\\
0.16111168978574	1.3125\\
0.236137096027207	1.5\\
0.477305254266113	2.5625\\
0.270321492087833	2.0625\\
0.36056877964089	1.5\\
0.331343772425768	1.6875\\
0.0788765973377849	1.25\\
0.349764228202509	2.875\\
0.283168956573787	1.4375\\
0.29296256569017	2.5625\\
0.362376004069282	2\\
0.46373680020983	3\\
0.341108696456561	2.6875\\
0.267752328599459	1.6875\\
0.589035894314998	3.5625\\
0.261140985321697	3.9375\\
0.496334245954834	2.75\\
0.530630174707381	3.3125\\
0.125489156213508	2.0625\\
0.663309006662986	4.9375\\
0.488135599382706	3.0625\\
0.429473473527577	2.6875\\
0.463445439055745	3.1875\\
0.358364288923188	2.8125\\
0.458832723635482	1.9375\\
0.288500255208369	2.25\\
0.636974494927993	3.9375\\
0.29230215982862	4\\
0.574784112080062	4.625\\
0.560573879207255	2.75\\
0.19233788673849	2.8125\\
0.711179676036818	5\\
0.678324118251586	4.4375\\
0.198594498975889	2.6875\\
0.495583514010859	2.625\\
0.593527424556916	2.75\\
0.257322792805476	1.9375\\
0.084775096465713	1.1875\\
0.649087425262973	3.9375\\
0.327398716427425	3.25\\
0.382324950775551	2.25\\
0.442076800755908	2.5\\
0.250464735979824	2.625\\
0.678008509386529	4.3125\\
0.457001765088592	2.875\\
0.405892421186462	2.125\\
0.710256356965039	4.125\\
0.336596973513309	3.25\\
0.594218697562977	4.125\\
0.339170543899857	2.25\\
0.642973395993513	4.6875\\
0.556700061577475	3.5\\
0.646433037217916	4.5625\\
0.520543398297229	4.0625\\
0.188603204612355	2.9375\\
0.18248749228394	1.8125\\
0.692115231118519	4.25\\
0.360186085130601	1.375\\
0.32215251399993	1.4375\\
0.179504166713608	1.6875\\
0.21334284628638	1.5\\
0.342596777844222	1.4375\\
0.400621213939806	2.6875\\
0.362842003955565	2.125\\
0.430368759510423	2.4375\\
0.351714813899068	2\\
0.135191899638091	1.625\\
0.396895174885363	2.3125\\
0.368647887985575	1.6875\\
0.273817070907922	1.625\\
0.36169756295057	1.875\\
0.291310600659618	1.875\\
0.178661018240596	1.8125\\
0.264611671437992	1.6875\\
0.35169175263208	2.375\\
0.343196002001771	3.3125\\
0.378806678181465	2.4375\\
0.33971168071865	2.3125\\
0.151167642747194	2.1875\\
0.0688815919291322	1.375\\
0.244990167974905	1.8125\\
0.299394512330602	1.5625\\
0.432087860498362	2.25\\
0.313429509654358	2\\
0.249312190707293	1.875\\
0.284521227307571	2\\
0.43131886007803	2.875\\
0.397667105971218	3.5\\
0.438610471267884	2.9375\\
0.393221214622962	2.6875\\
0.174738540767301	2.5\\
0.0989157756526795	1.125\\
0.3279193403623	2.25\\
0.151026351800616	2.375\\
0.335926993080716	1.75\\
0.436857042471104	1.75\\
0.0443084720709015	1.3125\\
0.13844221654863	1.3125\\
0.438985525548572	2.75\\
0.236376206459521	1.0625\\
0.20917925880283	2.625\\
0.254032577283772	2.375\\
0.0384012559828813	2.125\\
0.368126395554999	2.9375\\
0.167407223340905	2.25\\
0.23756818791796	2.8125\\
0.371264252203935	2\\
0.571705008608676	3.125\\
0.184760103768517	1.5\\
0.284494366131155	1.5\\
0.601154303840274	4\\
0.186160917880969	2.8125\\
0.504548061374713	3.5\\
0.605505969705256	4.4375\\
0.185642839906613	1.5625\\
0.745780501376119	4.9375\\
0.490290791612634	4\\
0.157977515774649	2.1875\\
0.184770581591059	2.125\\
0.171348531850809	3\\
0.0749563917476765	1.1875\\
0.126510149178767	1.8125\\
0.547931761107408	3.5625\\
0.151465677976244	2.6875\\
0.348367594097078	3.625\\
0.287547267401336	2.25\\
0.125719714367253	2.1875\\
0.395068543944434	3.0625\\
0.0407906698698232	1.6875\\
0.334819375326438	2.625\\
0.31568727326634	2.875\\
0.282195485727164	2.1875\\
0.234142666452579	2.125\\
0.274414322606294	1.875\\
0.460595066620983	3.8125\\
0.280483911430385	2.875\\
0.452654631457588	2.875\\
0.358146009151445	2.9375\\
0.139992898875873	2.125\\
0.349978661844543	2.25\\
0.443159864983486	3.4375\\
0.133708342181663	1.4375\\
0.108562856029337	1.9375\\
-0.0272644118312804	1.625\\
0.0507197473337344	1.3125\\
0.240659297510615	1.3125\\
0.353179952288135	2.3125\\
0.0475472637867307	1.4375\\
0.398724979637011	1.75\\
0.29978169289442	2\\
0.0284356056801166	1.3125\\
0.256845371855049	2.875\\
0.23920454771297	1.25\\
0.307571834142132	1.8125\\
0.459860467210289	1.875\\
0.180818582786836	2.1875\\
0.259995797221478	2.5625\\
0.345437700412384	1.625\\
0.626923383215133	3.75\\
0.288451886312208	2.625\\
0.417853605993784	3.4375\\
0.412512159966307	3.0625\\
0.219313321712912	2.25\\
0.312396855953934	2.5\\
0.297250980936516	1.875\\
0.287614244504304	2.25\\
0.67274706350301	4.625\\
0.570774682649722	4.5625\\
0.553102787274846	4\\
0.33321139293223	2.0625\\
0.649904395793082	3.625\\
0.465905264384765	3.4375\\
0.63759743553938	4.5\\
0.683787033473845	4.5625\\
0.293355650658384	3.125\\
0.474444970577824	2.375\\
0.722854987806673	4.0625\\
-0.00691366765959954	1.75\\
0.463426464962745	2.9375\\
0.567355308900197	3.125\\
0.282136828677181	1.4375\\
0.106793963583574	1.6875\\
0.629091081458545	4.125\\
0.20176653406993	2.3125\\
0.58432967462862	3.3125\\
0.432120047649694	2.75\\
0.265066520086578	2.5625\\
0.669256117899772	4.625\\
0.58054295148907	4.375\\
0.019739995723819	1.625\\
0.44657563530581	3.0625\\
0.496057902932503	3\\
0.336412085789198	1.6875\\
0.172147964806168	1.625\\
0.60813000481606	4\\
0.147968354351291	2.3125\\
0.510507169405908	3.5625\\
0.4065065046087	2.5\\
0.230450565051565	2.625\\
0.61395533957363	4.5625\\
0.474582265707931	3.375\\
0.310558992132037	1.5625\\
0.180076514671901	1.75\\
0.398384465979164	2.0625\\
-0.0769833113996024	1.25\\
0.253081072482837	1.8125\\
0.490548291846794	1.8125\\
0.280090320819111	2.25\\
0.207608937005972	1.8125\\
0.340199985390926	2.5625\\
-0.0718030289245185	1.25\\
0.441990537650733	3.75\\
0.222274764075026	1.75\\
0.146373366567537	2.5625\\
0.465738793095704	3.375\\
0.622066820053903	3.1875\\
0.450285002072159	1.875\\
0.136977983559794	1.5\\
0.605167148966614	4.6875\\
0.293472841699006	3.5625\\
0.563038742904704	3.625\\
0.624533386623731	4.5\\
0.177779322484489	1.625\\
0.680362362147514	4.75\\
0.620736485998028	4.125\\
0.179021415783935	2.1875\\
0.219143083929128	1.6875\\
0.403027255112502	2.875\\
0.129009756177676	2\\
0.228969289921254	2.0625\\
0.467259600952842	2.1875\\
0.297955780623685	3.8125\\
0.407661568046157	3.5\\
0.360783489068962	2.6875\\
0.079787148947799	2.125\\
0.550564374459848	5\\
0.399475998208915	3\\
0.244515742971011	1.4375\\
0.134409305177284	1.25\\
0.298454449269444	1.875\\
0.162159200452384	1.625\\
0.252762846540563	1.625\\
0.437222462224081	2.375\\
0.249601098674129	2.0625\\
0.388563993702505	1.625\\
0.338271776280762	2.0625\\
-0.0231285037286008	1.125\\
0.407469333971377	2.75\\
0.288250294534519	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_sim.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.970772\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.2,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.5891 KROCC 0.4246 PLCC 0.6739},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.0000pt,color=blue] plot table[row sep=crcr,]{%
0.381705546925715	1.3125\\
0.387783555680796	2.25\\
0.305746265326488	1.6875\\
0.392849874495774	2.1875\\
0.452355132053737	1.5\\
0.310315725090753	2.1875\\
0.429539614532745	1.9375\\
0.431668342581271	1.9375\\
0.326910517444355	1.9375\\
0.373874340946954	1.625\\
0.410104521692823	1.5\\
0.32557235249815	2.3125\\
0.999999999999751	4.9375\\
1.00000000000017	5\\
0.999999999999602	5\\
0.999999999999962	4.9375\\
1.00000000000039	5\\
1.00000000000025	5\\
0.999999999999955	5\\
1.00000000000045	5\\
1.00000000000028	5\\
1.00000000000019	5\\
1.00000000000058	5\\
1.00000000000017	5\\
0.409768316372741	1.4375\\
0.362030734307281	1.5625\\
0.374775826372379	2.375\\
0.363476700570483	1.3125\\
0.443363922034016	1.5\\
0.436819799997661	2.5625\\
0.429999695268481	2.0625\\
0.453569608132255	1.5\\
0.386370907985337	1.6875\\
0.362909859027438	1.25\\
0.402394905095376	2.875\\
0.34194133532032	1.4375\\
0.39684365962573	2.5625\\
0.435631362550129	2\\
0.364219896179797	3\\
0.409832247302241	2.6875\\
0.451017015906703	1.6875\\
0.497811811301119	3.5625\\
0.419764663587075	3.9375\\
0.532766121884402	2.75\\
0.48348613011539	3.3125\\
0.334125652895165	2.0625\\
0.451533822836957	4.9375\\
0.407754864457916	3.0625\\
0.481771012916573	2.6875\\
0.472114327097993	3.1875\\
0.363434172802412	2.8125\\
0.445278560892594	1.9375\\
0.464927106304679	2.25\\
0.553594253500933	3.9375\\
0.431750123605718	4\\
0.492283235804112	4.625\\
0.527190402339252	2.75\\
0.375053675514913	2.8125\\
0.495763737399577	5\\
0.392617185310948	4.4375\\
0.37090604057826	2.6875\\
0.49412788618247	2.625\\
0.484537407045507	2.75\\
0.3928015393164	1.9375\\
0.339264260195696	1.1875\\
0.543276880144195	3.9375\\
0.462445458638793	3.25\\
0.487726415473806	2.25\\
0.498693439278949	2.5\\
0.413140804241334	2.625\\
0.505616606656873	4.3125\\
0.410866491087988	2.875\\
0.527005893391949	2.125\\
0.675605323678753	4.125\\
0.415783088615156	3.25\\
0.598958257408765	4.125\\
0.532849079163234	2.25\\
0.514568707698161	4.6875\\
0.559770323212368	3.5\\
0.639469912687614	4.5625\\
0.540162842115451	4.0625\\
0.330091789453558	2.9375\\
0.426912415500473	1.8125\\
0.603943026158373	4.25\\
0.472494155844964	1.375\\
0.455203446109409	1.4375\\
0.329899343578824	1.6875\\
0.415053734976177	1.5\\
0.535329084362146	1.4375\\
0.400962809480698	2.6875\\
0.474881468228296	2.125\\
0.535885168480376	2.4375\\
0.41601949514185	2\\
0.347486230701879	1.625\\
0.473622625921785	2.3125\\
0.395028130489144	1.6875\\
0.426642590804472	1.625\\
0.451357402127853	1.875\\
0.353348967330769	1.875\\
0.383951022474203	1.8125\\
0.496266543307046	1.6875\\
0.377757829334972	2.375\\
0.45603754040506	3.3125\\
0.521363943439719	2.4375\\
0.416979569001861	2.3125\\
0.361692330592058	2.1875\\
0.375713004361318	1.375\\
0.357302834815551	1.8125\\
0.444832134797977	1.5625\\
0.480389401807956	2.25\\
0.365665725118549	2\\
0.406950336057327	1.875\\
0.510791223682209	2\\
0.396112743383527	2.875\\
0.478595888860312	3.5\\
0.544795626598466	2.9375\\
0.439227820639136	2.6875\\
0.363716538492676	2.5\\
0.397272402811635	1.125\\
0.383576379887145	2.25\\
0.364369300674237	2.375\\
0.37156155600155	1.75\\
0.371495827533443	1.75\\
0.294486504723959	1.3125\\
0.401302152686659	1.3125\\
0.427778854943032	2.75\\
0.392075148494263	1.0625\\
0.426590502500484	2.625\\
0.364807301587583	2.375\\
0.333142287351844	2.125\\
0.376390236745117	2.9375\\
0.296385648657807	2.25\\
0.414881320869004	2.8125\\
0.444908478973252	2\\
0.509737601083504	3.125\\
0.380799846100892	1.5\\
0.46661036869222	1.5\\
0.565606716826398	4\\
0.387834649148085	2.8125\\
0.531079291577782	3.5\\
0.590119232290551	4.4375\\
0.391470070044854	1.5625\\
0.496375004490282	4.9375\\
0.412948288369175	4\\
0.313029321399012	2.1875\\
0.355521788667742	2.125\\
0.290675520356017	3\\
0.315349377068797	1.1875\\
0.389350467613277	1.8125\\
0.41152954838562	3.5625\\
0.379419343141788	2.6875\\
0.445828944576328	3.625\\
0.297524893177053	2.25\\
0.350070981149791	2.1875\\
0.393614023323293	3.0625\\
0.275391729752052	1.6875\\
0.457890308976093	2.625\\
0.433839918939295	2.875\\
0.344614032115549	2.1875\\
0.415449707578722	2.125\\
0.496881427446547	1.875\\
0.435880540026034	3.8125\\
0.428828790780262	2.875\\
0.528426433608769	2.875\\
0.440603807628858	2.9375\\
0.354943722684111	2.125\\
0.481771188301188	2.25\\
0.433472206584143	3.4375\\
0.353489994754853	1.4375\\
0.362308892244665	1.9375\\
0.263584597711605	1.625\\
0.328202415049791	1.3125\\
0.443293221940771	1.3125\\
0.400742072721339	2.3125\\
0.352302044329742	1.4375\\
0.490084519600808	1.75\\
0.395428861214522	2\\
0.311998901096837	1.3125\\
0.387552551267995	2.875\\
0.326120949742367	1.25\\
0.468493006350365	1.8125\\
0.515443082809101	1.875\\
0.331248085222091	2.1875\\
0.431861258406389	2.5625\\
0.520066917608431	1.625\\
0.494955875699204	3.75\\
0.449519869039737	2.625\\
0.519157823703765	3.4375\\
0.421125477321593	3.0625\\
0.364429824800019	2.25\\
0.466491214439068	2.5\\
0.370686010524999	1.875\\
0.471598437739036	2.25\\
0.630787884647931	4.625\\
0.560542282461981	4.5625\\
0.598256351548003	4\\
0.542446634634765	2.0625\\
0.460417482972073	3.625\\
0.517335252536444	3.4375\\
0.612014426946315	4.5\\
0.581406935021389	4.5625\\
0.36851872001278	3.125\\
0.510805672979354	2.375\\
0.6518490141879	4.0625\\
0.278681273385258	1.75\\
0.481642103468285	2.9375\\
0.507852192501214	3.125\\
0.44061944491866	1.4375\\
0.349677718311399	1.6875\\
0.608897270494467	4.125\\
0.392586195323487	2.3125\\
0.594750773327102	3.3125\\
0.519044098926262	2.75\\
0.398270555627702	2.5625\\
0.487679163126258	4.625\\
0.500014212696637	4.375\\
0.321094072037044	1.625\\
0.452407870761561	3.0625\\
0.406257189220591	3\\
0.427065266717977	1.6875\\
0.419793974788999	1.625\\
0.532785606441527	4\\
0.387710680724926	2.3125\\
0.511627321320578	3.5625\\
0.464359669810815	2.5\\
0.386980482264824	2.625\\
0.474307021582779	4.5625\\
0.400811771211334	3.375\\
0.385577962758818	1.5625\\
0.335810283499577	1.75\\
0.350077539099646	2.0625\\
0.258949880422508	1.25\\
0.436040010480987	1.8125\\
0.409227995763184	1.8125\\
0.424272923991614	2.25\\
0.416860512715732	1.8125\\
0.373173424217964	2.5625\\
0.322721491829231	1.25\\
0.396390212583916	3.75\\
0.327142569983538	1.75\\
0.359134081815281	2.5625\\
0.443980521052069	3.375\\
0.47717518947517	3.1875\\
0.446420760607475	1.875\\
0.409546489367265	1.5\\
0.495788430958643	4.6875\\
0.44526466679216	3.5625\\
0.520567728059255	3.625\\
0.511029548685914	4.5\\
0.396462058587495	1.625\\
0.509613507056346	4.75\\
0.4045307223712	4.125\\
0.38480326273524	2.1875\\
0.41953061101636	1.6875\\
0.416076255342122	2.875\\
0.331648555912254	2\\
0.423767250391345	2.0625\\
0.471882804582864	2.1875\\
0.434153955816696	3.8125\\
0.502316642780568	3.5\\
0.479125465736897	2.6875\\
0.336222576260917	2.125\\
0.483180956526291	5\\
0.399822434647396	3\\
0.383315479741152	1.4375\\
0.344305685815736	1.25\\
0.332178361482638	1.875\\
0.355732822380918	1.625\\
0.442881311709099	1.625\\
0.426688949920983	2.375\\
0.41903874164506	2.0625\\
0.466648813672296	1.625\\
0.409034012209561	2.0625\\
0.342032834048251	1.125\\
0.408618435086458	2.75\\
0.34040723614105	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_snss.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.4,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.6526 KROCC 0.4843 PLCC 0.7533},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=blue] plot table[row sep=crcr,]{%
0.00606015166919935	1.3125\\
0.141880775096355	2.25\\
-0.0155874294820666	1.6875\\
0.0160143155185078	2.1875\\
-0.0466175582933712	1.5\\
-0.0160289395329212	2.1875\\
-0.00504902304377901	1.9375\\
-0.0290471937057927	1.9375\\
0.0634511881499858	1.9375\\
-0.0820051704952594	1.625\\
-0.0846571503798711	1.5\\
0.094860406178948	2.3125\\
1.01361236432147	4.9375\\
1.00681030003958	5\\
0.995240522438698	5\\
0.972612215239434	4.9375\\
1.02162884054077	5\\
0.986526966448972	5\\
0.984778905848888	5\\
0.993481022149703	5\\
0.994829260273411	5\\
1.00405807389827	5\\
0.999576097676323	5\\
1.02402760584632	5\\
0.187951808388558	1.4375\\
0.0980903711399859	1.5625\\
0.205226147832694	2.375\\
0.00523067443438156	1.3125\\
0.290389475173929	1.5\\
0.493466552934419	2.5625\\
0.313494088130093	2.0625\\
0.324984037374564	1.5\\
0.218565404502529	1.6875\\
0.0793221680664024	1.25\\
0.332337476725905	2.875\\
0.226026714842792	1.4375\\
0.187898487387481	2.5625\\
0.229636565127978	2\\
0.26935981139453	3\\
0.218621695663486	2.6875\\
0.333358474921867	1.6875\\
0.582784558332313	3.5625\\
0.420743554115131	3.9375\\
0.441711216595541	2.75\\
0.415435512058109	3.3125\\
0.141734296212685	2.0625\\
0.760030126488556	4.9375\\
0.39618565867598	3.0625\\
0.343132173214072	2.6875\\
0.337183959981067	3.1875\\
0.0978685167309732	2.8125\\
0.471178430358557	1.9375\\
0.313593614516618	2.25\\
0.608339858878376	3.9375\\
0.305529013533423	4\\
0.555676083551078	4.625\\
0.507428995165214	2.75\\
0.193926498318483	2.8125\\
0.802751045602151	5\\
0.640819931159375	4.4375\\
0.161593137908642	2.6875\\
0.333168598920755	2.625\\
0.384820391988853	2.75\\
0.0991250981262089	1.9375\\
0.085865798629591	1.1875\\
0.524649889554519	3.9375\\
0.387829203073066	3.25\\
0.286397553463672	2.25\\
0.290389385615136	2.5\\
0.222717570850661	2.625\\
0.690411274028198	4.3125\\
0.33731844356765	2.875\\
-0.103109291184963	2.125\\
0.435841719235983	4.125\\
-0.11989420610348	3.25\\
0.212343972193083	4.125\\
-0.108653641225082	2.25\\
0.370358690919254	4.6875\\
0.10119451295989	3.5\\
0.295767668312874	4.5625\\
0.2924760060773	4.0625\\
-0.14212389077196	2.9375\\
-0.216124165003583	1.8125\\
0.486242717750334	4.25\\
-0.00101550802574731	1.375\\
0.0780519966722856	1.4375\\
-0.0571687328726051	1.6875\\
-0.190512571844346	1.5\\
0.0929660767837028	1.4375\\
0.191447540654373	2.6875\\
0.087042843780333	2.125\\
0.0822246977664858	2.4375\\
0.161415200215843	2\\
-0.0879604844439014	1.625\\
0.263966227992824	2.3125\\
0.158304409355127	1.6875\\
-0.0941292164622346	1.625\\
0.124465293961786	1.875\\
-0.016629395779747	1.875\\
-0.156693120058381	1.8125\\
0.00672405998336814	1.6875\\
0.230258835773921	2.375\\
0.173478940650191	3.3125\\
0.0941138531265768	2.4375\\
0.150971407948881	2.3125\\
-0.0362437370946625	2.1875\\
-0.0511281338705084	1.375\\
0.0607228073571402	1.8125\\
-0.111322286512691	1.5625\\
0.184849372211415	2.25\\
-0.030698486315573	2\\
-0.132359511800156	1.875\\
-0.0235049394101964	2\\
0.288608374272897	2.875\\
0.168568077170788	3.5\\
0.104288179432259	2.9375\\
0.176078998525917	2.6875\\
-0.0535021323419474	2.5\\
-0.0636713161391309	1.125\\
0.118366892760352	2.25\\
0.0402143432586021	2.375\\
0.305664179935675	1.75\\
0.379692502894988	1.75\\
0.0107592330811858	1.3125\\
0.1665318318811	1.3125\\
0.467788817971594	2.75\\
0.331011378418701	1.0625\\
0.167037358592993	2.625\\
0.175176446682669	2.375\\
0.0693331212079386	2.125\\
0.425824367345581	2.9375\\
0.183942875312651	2.25\\
0.175560192617816	2.8125\\
0.215527088707599	2\\
0.342991272445686	3.125\\
0.01567078020402	1.5\\
0.327420286707656	1.5\\
0.503164351599039	4\\
0.210804419700974	2.8125\\
0.410102953214806	3.5\\
0.451057426035368	4.4375\\
0.183312974382796	1.5625\\
0.795056342571422	4.9375\\
0.420966325065664	4\\
0.170092025714817	2.1875\\
0.10944819614022	2.125\\
0.191520874309497	3\\
0.138004126975392	1.1875\\
0.124838670875703	1.8125\\
0.570927859148162	3.5625\\
0.191277739459556	2.6875\\
0.326158915523674	3.625\\
0.311422868358086	2.25\\
0.0520635423426456	2.1875\\
0.436103482841508	3.0625\\
-0.0240071530846156	1.6875\\
0.0652924614816264	2.625\\
0.0681694067165633	2.875\\
0.00588684057123404	2.1875\\
-0.0553396046397972	2.125\\
0.0741914945782933	1.875\\
0.274760769560593	3.8125\\
0.0657746286059974	2.875\\
0.210257965736842	2.875\\
0.135935609370351	2.9375\\
-0.108021976801673	2.125\\
0.185933976586317	2.25\\
0.243499187226832	3.4375\\
-0.0228046031221739	1.4375\\
0.019230989563843	1.9375\\
-0.0947661936827436	1.625\\
-0.0332173741630467	1.3125\\
0.25347102035472	1.3125\\
0.402286478927024	2.3125\\
0.0973790957872162	1.4375\\
0.357011721974119	1.75\\
0.229568897072063	2\\
0.0208177933231411	1.3125\\
0.283833418226846	2.875\\
0.184639480265254	1.25\\
-0.0493794651826784	1.8125\\
0.249530857976496	1.875\\
-0.0471326453340074	2.1875\\
-0.110905883172785	2.5625\\
-0.00956142843975342	1.625\\
0.565037277214233	3.75\\
0.0290862889389936	2.625\\
0.00513151661492627	3.4375\\
0.219667942144205	3.0625\\
-0.00495531771640337	2.25\\
0.158370019458953	2.5\\
0.0725174252491588	1.875\\
-0.134567600866627	2.25\\
0.52298471035678	4.625\\
0.299037945991435	4.5625\\
0.16707433263673	4\\
0.140888145128994	2.0625\\
0.602717453642324	3.625\\
0.388425929217222	3.4375\\
0.447444119106347	4.5\\
0.512672977432708	4.5625\\
0.00743724228869491	3.125\\
0.176884403845151	2.375\\
0.549603107184005	4.0625\\
0.0259033891200295	1.75\\
0.33494696437262	2.9375\\
0.38972844401803	3.125\\
0.410162654249563	1.4375\\
0.165465062118579	1.6875\\
0.520759244461879	4.125\\
0.364152784554233	2.3125\\
0.493769782953464	3.3125\\
0.297401696575974	2.75\\
0.231828715436817	2.5625\\
0.714282706783572	4.625\\
0.431685613177078	4.375\\
-0.00112648971130267	1.625\\
0.284725058880521	3.0625\\
0.301758065128414	3\\
0.384590486606207	1.6875\\
0.25733376220692	1.625\\
0.526717714257102	4\\
0.322843520592893	2.3125\\
0.426547859539272	3.5625\\
0.261014434153786	2.5\\
0.174396415433424	2.625\\
0.6860796720421	4.5625\\
0.33404570490774	3.375\\
0.198641074048764	1.5625\\
0.109877121368985	1.75\\
0.255382359138867	2.0625\\
-0.186624956757704	1.25\\
0.323052038138069	1.8125\\
0.495216727955521	1.8125\\
0.363817553960858	2.25\\
0.226798745901909	1.8125\\
0.266536655371132	2.5625\\
-0.0454501565906551	1.25\\
0.481431750154335	3.75\\
0.193569697876836	1.75\\
0.11930174432167	2.5625\\
0.30487613537156	3.375\\
0.347924377010533	3.1875\\
0.386840485061934	1.875\\
0.200407095479206	1.5\\
0.479420545074448	4.6875\\
0.369978660376098	3.5625\\
0.41760031976981	3.625\\
0.47970843051922	4.5\\
0.167677795655507	1.625\\
0.717325166685665	4.75\\
0.51898744375532	4.125\\
0.105341471488356	2.1875\\
0.114651583810506	1.6875\\
0.193439136079334	2.875\\
-0.00989567781038743	2\\
0.26440958824889	2.0625\\
0.561350805599968	2.1875\\
0.376916758269781	3.8125\\
0.228154284153436	3.5\\
0.270568746728498	2.6875\\
0.0210093521841109	2.125\\
0.625816233781232	5\\
0.271695848239175	3\\
0.115068175794871	1.4375\\
0.0500644133057158	1.25\\
0.139340976253497	1.875\\
0.0299829201089126	1.625\\
0.303636348540585	1.625\\
0.476523612770787	2.375\\
0.335903738422515	2.0625\\
0.383305758054938	1.625\\
0.229272044396009	2.0625\\
0.0014452177223567	1.125\\
0.448890799194521	2.75\\
0.218681520793693	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_wnssdbscan.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.2,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.7858 KROCC 0.6178 PLCC 0.8687},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=blue] plot table[row sep=crcr,]{%
0.261072573921285	1.3125\\
0.324608397354791	2.25\\
0.296837423987065	1.6875\\
0.386152758975591	2.1875\\
0.214358618713225	1.5\\
0.301234200653243	2.1875\\
0.331121896702441	1.9375\\
0.270840293792554	1.9375\\
0.238539256597915	1.9375\\
0.169596840632642	1.625\\
0.103001293549131	1.5\\
0.306436247263399	2.3125\\
1	4.9375\\
1	5\\
1	5\\
1	4.9375\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
1	5\\
0.218310081476094	1.4375\\
0.118440380305644	1.5625\\
0.341577070478325	2.375\\
0.154586017643543	1.3125\\
0.186582832409152	1.5\\
0.337778461049875	2.5625\\
0.219267665725198	2.0625\\
0.305298324411302	1.5\\
0.247428426832969	1.6875\\
0.0384503767240381	1.25\\
0.338762030486136	2.875\\
0.192216068535326	1.4375\\
0.210495478982184	2.5625\\
0.224222936235352	2\\
0.469577284146743	3\\
0.312403580007153	2.6875\\
0.167863480415598	1.6875\\
0.492039263707083	3.5625\\
0.157325795811539	3.9375\\
0.408575306881036	2.75\\
0.452128969775438	3.3125\\
0.130074359886633	2.0625\\
0.804075954744801	4.9375\\
0.417708647651739	3.0625\\
0.295025547734579	2.6875\\
0.381656180931132	3.1875\\
0.416441130274377	2.8125\\
0.296287070620781	1.9375\\
0.213956429488385	2.25\\
0.570484842351769	3.9375\\
0.186598000686836	4\\
0.677272367006064	4.625\\
0.449678887229943	2.75\\
0.158235222759077	2.8125\\
0.873036194501707	5\\
0.725354667678805	4.4375\\
0.148114431268234	2.6875\\
0.383455515392587	2.625\\
0.552518453844457	2.75\\
0.250319579146975	1.9375\\
0.101700687329052	1.1875\\
0.646591803749415	3.9375\\
0.249517665812797	3.25\\
0.301025392868817	2.25\\
0.33340395662489	2.5\\
0.190533529561573	2.625\\
0.788546285125454	4.3125\\
0.404362889600757	2.875\\
0.201964441219699	2.125\\
0.65483899348752	4.125\\
0.399079791754244	3.25\\
0.829230230854556	4.125\\
0.273004911374036	2.25\\
0.76410700994195	4.6875\\
0.610707835307885	3.5\\
0.757083313089005	4.5625\\
0.553367965599319	4.0625\\
0.203046351258471	2.9375\\
0.0352387747858376	1.8125\\
0.740365582372154	4.25\\
0.195344723856118	1.375\\
0.153767508900025	1.4375\\
0.137203194274165	1.6875\\
0.246029898593988	1.5\\
0.245800824473246	1.4375\\
0.369969675831573	2.6875\\
0.307302995825128	2.125\\
0.352919760292806	2.4375\\
0.262242106201373	2\\
0.155578882586397	1.625\\
0.324171587132416	2.3125\\
0.295432707264419	1.6875\\
0.172612539368012	1.625\\
0.207567570849191	1.875\\
0.281678143182337	1.875\\
0.187375572434061	1.8125\\
0.18400327056931	1.6875\\
0.296744623610057	2.375\\
0.300402523459173	3.3125\\
0.291945272044292	2.4375\\
0.27488298983046	2.3125\\
0.163839106431385	2.1875\\
0.0287213619138154	1.375\\
0.208739748129178	1.8125\\
0.185253625589421	1.5625\\
0.281249309485967	2.25\\
0.314085614026454	2\\
0.29089090188015	1.875\\
0.202894790446117	2\\
0.405870156190827	2.875\\
0.367096736349703	3.5\\
0.377751777516227	2.9375\\
0.339711058001444	2.6875\\
0.192721239809891	2.5\\
0.037133379332378	1.125\\
0.304766326739255	2.25\\
0.0315931924051937	2.375\\
0.294815626827026	1.75\\
0.433819778529099	1.75\\
0.0191416979322467	1.3125\\
0.146430232880414	1.3125\\
0.371020586425472	2.75\\
0.177173161606604	1.0625\\
0.141136754660566	2.625\\
0.191078946638524	2.375\\
0.0738086123141628	2.125\\
0.403401400048472	2.9375\\
0.138310726615663	2.25\\
0.110321564903036	2.8125\\
0.282023546361266	2\\
0.641168919224017	3.125\\
0.195185056713908	1.5\\
0.222562422427096	1.5\\
0.547327549823332	4\\
0.103969241626527	2.8125\\
0.479449514294285	3.5\\
0.561277834588227	4.4375\\
0.0979537942616853	1.5625\\
0.918599343920321	4.9375\\
0.482319342328483	4\\
0.0500134056960804	2.1875\\
0.0859557930591725	2.125\\
0.0523412735493608	3\\
-0.0381726356417086	1.1875\\
0.0110355789530837	1.8125\\
0.615098459243778	3.5625\\
-0.0292393632357295	2.6875\\
0.311653987874439	3.625\\
0.268964968635695	2.25\\
0.120278546837186	2.1875\\
0.522788617590926	3.0625\\
0.016279787650365	1.6875\\
0.20854506442028	2.625\\
0.184270534591106	2.875\\
0.29408470957776	2.1875\\
0.163808280316782	2.125\\
0.185064219874749	1.875\\
0.425193094960757	3.8125\\
0.240256053588531	2.875\\
0.342910004038541	2.875\\
0.320860688551325	2.9375\\
0.145531689454287	2.125\\
0.251968215680163	2.25\\
0.404500438077391	3.4375\\
0.0173875858886772	1.4375\\
0.0404030057448765	1.9375\\
-0.0394897923557584	1.625\\
0.0363817180465122	1.3125\\
0.142999102478088	1.3125\\
0.239946485059749	2.3125\\
0.0377852994218796	1.4375\\
0.245894826100367	1.75\\
0.207041627736769	2\\
0.0631954640899496	1.3125\\
0.217509059565445	2.875\\
0.166838052220113	1.25\\
0.1854276231018	1.8125\\
0.340203099698562	1.875\\
0.205748347666981	2.1875\\
0.242094967450059	2.5625\\
0.204127143218536	1.625\\
0.603551195597017	3.75\\
0.228323718348185	2.625\\
0.356032475103761	3.4375\\
0.386583770082941	3.0625\\
0.247154102873785	2.25\\
0.213106339209529	2.5\\
0.243226922277745	1.875\\
0.19954436717529	2.25\\
0.735714074706251	4.625\\
0.609024403365104	4.5625\\
0.66653069224713	4\\
0.25958183615349	2.0625\\
0.754893985678511	3.625\\
0.3955802226499	3.4375\\
0.736889624334389	4.5\\
0.766488662275445	4.5625\\
0.3137473471406	3.125\\
0.395209761790359	2.375\\
0.745222149048503	4.0625\\
-0.0650068212142906	1.75\\
0.418444138024289	2.9375\\
0.527739064240356	3.125\\
0.125598646933181	1.4375\\
0.0712761829223837	1.6875\\
0.63135316808316	4.125\\
0.156545943204431	2.3125\\
0.541496495302725	3.3125\\
0.328880031121605	2.75\\
0.248250474037148	2.5625\\
0.856057539726839	4.625\\
0.665163859291055	4.375\\
-0.0662902441916115	1.625\\
0.384480396796823	3.0625\\
0.456000705887932	3\\
0.207217669409959	1.6875\\
0.119202603102165	1.625\\
0.583367420104454	4\\
0.0968049669699738	2.3125\\
0.471386286115718	3.5625\\
0.305031836128544	2.5\\
0.218737125735038	2.625\\
0.698584718032301	4.5625\\
0.466073319592406	3.375\\
0.186335635264976	1.5625\\
0.154093382629735	1.75\\
0.370438501535493	2.0625\\
-0.0440057060561298	1.25\\
0.229821981334984	1.8125\\
0.395656890700023	1.8125\\
0.184892316859545	2.25\\
0.181811627056238	1.8125\\
0.256880296127372	2.5625\\
-0.0727324970270664	1.25\\
0.471320518141289	3.75\\
0.160202948866131	1.75\\
0.0375710151879287	2.5625\\
0.439103244217881	3.375\\
0.690497193836494	3.1875\\
0.325647910202063	1.875\\
0.0977205314392734	1.5\\
0.56520077227371	4.6875\\
0.168966322470857	3.5625\\
0.495937007058079	3.625\\
0.593504331657068	4.5\\
0.113502808078724	1.625\\
0.815384910830205	4.75\\
0.655707027419983	4.125\\
0.10748495002282	2.1875\\
0.0654217702394783	1.6875\\
0.393403155146402	2.875\\
0.189255201397004	2\\
0.132632806478423	2.0625\\
0.294913148373425	2.1875\\
0.227179282755271	3.8125\\
0.402984540977192	3.5\\
0.271778106431322	2.6875\\
0.122921071169871	2.125\\
0.597185032880211	5\\
0.316974452633951	3\\
0.142700792500021	1.4375\\
0.030250756486304	1.25\\
0.250543976551639	1.875\\
0.159887040695073	1.625\\
0.190407072153784	1.625\\
0.298903892976149	2.375\\
0.228464770504238	2.0625\\
0.310319161036077	1.625\\
0.241234962586939	2.0625\\
-0.0339135204537152	1.125\\
0.426555089583503	2.75\\
0.191224951652512	1.4375\\
};
\end{axis}
\end{tikzpicture}%

==> figures/scatterplot_wsnssdbscan.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.2,
xmax=1.2,
xlabel={Metric Score},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=5,
ylabel={MOS},
title={SROCC 0.7624 KROCC 0.5891 PLCC 0.8553},
axis x line*=bottom,
axis y line*=left,
title style={font=\scriptsize},xlabel style={font=\scriptsize},ylabel style={font=\scriptsize}
]
\addplot[only marks,mark=o,mark options={},mark size=1.5000pt,color=blue] plot table[row sep=crcr,]{%
0.025579867946817	1.3125\\
0.146522495984964	2.25\\
0.0442991926793085	1.6875\\
0.155405409824778	2.1875\\
0.0121721198752547	1.5\\
0.127551363089601	2.1875\\
0.104759388303727	1.9375\\
0.108082166623541	1.9375\\
0.0806341393478243	1.9375\\
0.0443925627919583	1.625\\
-0.0434567601735777	1.5\\
0.127621418174408	2.3125\\
1.00033105617607	4.9375\\
0.987325095237905	5\\
0.994921795027745	5\\
1.00507170529363	4.9375\\
0.998593582288323	5\\
0.994717492725298	5\\
1.00484050096248	5\\
1.00757859650075	5\\
1.0012320075507	5\\
1.0049430404337	5\\
1.0000737663856	5\\
0.999168409123068	5\\
0.118822268379697	1.4375\\
0.0417432083539945	1.5625\\
0.177029699344728	2.375\\
0.0447208474667475	1.3125\\
0.207100692950495	1.5\\
0.303751650993983	2.5625\\
0.221860273399437	2.0625\\
0.273452456125976	1.5\\
0.141670122008598	1.6875\\
0.0349389054705044	1.25\\
0.322743837753074	2.875\\
0.135953620943429	1.4375\\
0.103728411688638	2.5625\\
0.113668150066054	2\\
0.306218433678779	3\\
0.2236355761167	2.6875\\
0.178907328948544	1.6875\\
0.435005592085519	3.5625\\
0.206457875224684	3.9375\\
0.361069552700156	2.75\\
0.337322041662825	3.3125\\
0.136171288673045	2.0625\\
0.85456341993995	4.9375\\
0.317431548400729	3.0625\\
0.185307682707743	2.6875\\
0.28158757090047	3.1875\\
0.215987223912389	2.8125\\
0.244505018011497	1.9375\\
0.207891190783376	2.25\\
0.51325132219788	3.9375\\
0.148623524587818	4\\
0.713976446269571	4.625\\
0.365248321428764	2.75\\
0.147155955673447	2.8125\\
0.913382935793247	5\\
0.75010158855147	4.4375\\
0.0915377416921394	2.6875\\
0.266596107369688	2.625\\
0.331180965153837	2.75\\
0.160491655261602	1.9375\\
0.0989856003429548	1.1875\\
0.546993224802186	3.9375\\
0.229252284797604	3.25\\
0.24372158421873	2.25\\
0.186379956051255	2.5\\
0.166132508782346	2.625\\
0.790377577785281	4.3125\\
0.309234091408024	2.875\\
-0.0350533521207637	2.125\\
0.500536663489699	4.125\\
0.0639286086440363	3.25\\
0.658740359822356	4.125\\
0.0355284062874384	2.25\\
0.608050985337841	4.6875\\
0.41310844819095	3.5\\
0.644890223199089	4.5625\\
0.366939981470233	4.0625\\
0.0454620098444282	2.9375\\
-0.146891295226716	1.8125\\
0.573607521273467	4.25\\
-0.0498154491762876	1.375\\
-0.0293950419892456	1.4375\\
-0.0411353961418839	1.6875\\
0.0176807186534876	1.5\\
0.0905583390693699	1.4375\\
0.210006980191281	2.6875\\
0.161922984838325	2.125\\
0.185955245950908	2.4375\\
0.116463564065278	2\\
0.0479220395768544	1.625\\
0.235796274280559	2.3125\\
0.124799277572277	1.6875\\
-0.077510335596703	1.625\\
0.0410675178558575	1.875\\
0.0594231158751214	1.875\\
0.0042591152536086	1.8125\\
0.019626472791935	1.6875\\
0.199634812439921	2.375\\
0.163810929793482	3.3125\\
0.160247637244406	2.4375\\
0.128759197908552	2.3125\\
0.0712459991908234	2.1875\\
-0.0276261223505775	1.375\\
0.0769248277422531	1.8125\\
-0.0825686052791281	1.5625\\
0.110208969941406	2.25\\
0.0616244021403686	2\\
0.0912677849062714	1.875\\
0.0165983474032502	2\\
0.294571361657018	2.875\\
0.209312456662577	3.5\\
0.239444485678332	2.9375\\
0.179489842080942	2.6875\\
0.0836677239236198	2.5\\
-0.039667234425204	1.125\\
0.152747103092443	2.25\\
-0.019549683180515	2.375\\
0.287431286909857	1.75\\
0.42031615521757	1.75\\
0.000198429772321778	1.3125\\
0.16312701599277	1.3125\\
0.350638989176134	2.75\\
0.205673964067261	1.0625\\
0.0909871189674221	2.625\\
0.129226417835542	2.375\\
0.0882297735307115	2.125\\
0.433631122168945	2.9375\\
0.150064073694629	2.25\\
0.0366064399987986	2.8125\\
0.191541354999234	2\\
0.411935122485742	3.125\\
0.0932534464513825	1.5\\
0.232515050447562	1.5\\
0.441669805589902	4\\
0.0656928141189498	2.8125\\
0.434261768922543	3.5\\
0.42529825500716	4.4375\\
0.082895969935129	1.5625\\
0.971168712924142	4.9375\\
0.443056867628187	4\\
0.0243987206067786	2.1875\\
0.00753648230331137	2.125\\
0.0405943504908683	3\\
-0.0312469837976495	1.1875\\
-0.0262976274962166	1.8125\\
0.552668263445188	3.5625\\
-0.0662415452463837	2.6875\\
0.243884105626533	3.625\\
0.291443680025246	2.25\\
0.0811471053207806	2.1875\\
0.564278192541844	3.0625\\
-0.044290632451614	1.6875\\
0.00551636515963995	2.625\\
0.0196556186805637	2.875\\
0.100060436015654	2.1875\\
-0.030709814752096	2.125\\
0.0457939822035562	1.875\\
0.279075867494841	3.8125\\
0.106499926001046	2.875\\
0.203796450635266	2.875\\
0.151598048600026	2.9375\\
0.0257724104099627	2.125\\
0.156120733705557	2.25\\
0.250629794650286	3.4375\\
-0.0894347479790095	1.4375\\
-0.0458380134852842	1.9375\\
-0.0836709491173699	1.625\\
-0.00420481007049192	1.3125\\
0.131316926587356	1.3125\\
0.219890462437328	2.3125\\
0.107846238361681	1.4375\\
0.162506037200391	1.75\\
0.132473989690577	2\\
0.0592453689232735	1.3125\\
0.214055316087369	2.875\\
0.0957327430269746	1.25\\
-0.0776831773488399	1.8125\\
0.170281131265418	1.875\\
0.0155634061419924	2.1875\\
0.0205717236666034	2.5625\\
-0.0148906877507849	1.625\\
0.515412696101099	3.75\\
0.11506998219667	2.625\\
0.148110886658023	3.4375\\
0.263126945334234	3.0625\\
0.137479974669544	2.25\\
0.122106928564148	2.5\\
0.0396709294745478	1.875\\
-0.0562683611014883	2.25\\
0.682844323051832	4.625\\
0.377838256545073	4.5625\\
0.498866389892628	4\\
0.151401776763802	2.0625\\
0.675920404107157	3.625\\
0.285513288548155	3.4375\\
0.643506381392797	4.5\\
0.661261693723578	4.5625\\
0.17046871120308	3.125\\
0.261533195657757	2.375\\
0.598116164565337	4.0625\\
-0.0709304954946666	1.75\\
0.33049209073638	2.9375\\
0.341366752757778	3.125\\
0.108490180279542	1.4375\\
0.0941149715032565	1.6875\\
0.552431173048956	4.125\\
0.211505691568304	2.3125\\
0.491740318444949	3.3125\\
0.200457678357228	2.75\\
0.225363791528269	2.5625\\
0.878999255020989	4.625\\
0.557816595217358	4.375\\
-0.107046953118428	1.625\\
0.292447437341745	3.0625\\
0.264129871746487	3\\
0.165280079975145	1.6875\\
0.145020411951553	1.625\\
0.50479670982391	4\\
0.146330775225184	2.3125\\
0.416698504305098	3.5625\\
0.177979036732104	2.5\\
0.191722096313754	2.625\\
0.715902295235802	4.5625\\
0.352184415947894	3.375\\
0.111904722634997	1.5625\\
0.132203454861751	1.75\\
0.254335746234246	2.0625\\
-0.0788390652276283	1.25\\
0.264845472355716	1.8125\\
0.358771934548712	1.8125\\
0.224229719441625	2.25\\
0.177067412304936	1.8125\\
0.165001257251374	2.5625\\
-0.0633719948635046	1.25\\
0.496142325463489	3.75\\
0.128139389223614	1.75\\
-0.0169050418344018	2.5625\\
0.34378411161563	3.375\\
0.477097086706719	3.1875\\
0.22432793030035	1.875\\
0.108192374453433	1.5\\
0.455384512108842	4.6875\\
0.121534223274022	3.5625\\
0.429268186090386	3.625\\
0.446479701871115	4.5\\
0.0986917015925063	1.625\\
0.823923569883241	4.75\\
0.578714006041434	4.125\\
0.0232391067242073	2.1875\\
-0.0532445764166491	1.6875\\
0.179624047414667	2.875\\
0.139878604950427	2\\
0.121137987590543	2.0625\\
0.300342215836457	2.1875\\
0.203869407034401	3.8125\\
0.345331093858589	3.5\\
0.168721485868258	2.6875\\
0.100469838383931	2.125\\
0.61936688421677	5\\
0.180069646298882	3\\
0.0518935374356317	1.4375\\
-0.0352711105163689	1.25\\
0.105053917128516	1.875\\
0.0791480646328191	1.625\\
0.203164109999578	1.625\\
0.292410986065129	2.375\\
0.279852373465147	2.0625\\
0.267077093646899	1.625\\
0.138968449779501	2.0625\\
-0.0303968454743728	1.125\\
0.440489054833763	2.75\\
0.0983156232572563	1.4375\\
};
\end{axis}
\end{tikzpicture}%
